Quantum Graph Theory by Example

Quantum graphs have been introduced by Duan, Severini, and Winter to describe the zero-error behaviour of quantum channels. Since then, quantum graph theory has become a field of study in its own right. A substantial source of difficulty in working with quantum graphs compared to classical graphs stems from the fact that they are no longer discrete objects. This makes it generally difficult to construct insightful, non-trivial examples. We present a collection of non-trivial quantum graphs that can be thought of in discrete terms, and that can be expressed in the diagrammatic formalism introduced by Musto, Reutter, and Verdon. The examples arise as the quantum graphs acted on by increasingly smaller classical matrix groups, and are parametrised by triples of matrices $(A, B, C)$. The parametrisation reveals a clean decomposition of quantum graph structure into classical and genuinely quantum components: $A$ and $C$ are described by a classical weighted graph called the strange graph, while $B$ provides a purely quantum contribution with no classical analogue. Based on this model, we give exact formulas or establish bounds for quantum graph parameters, such as the number of connected components, the chromatic number, the independence number, and the clique number. Our results provide the first large, parametric families of quantum graphs for which standard graph parameters can be computed analytically.

==> diagrams/adj-op-irreflexive.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1.75, 0) {$G$};
		\node [style=none] (1) at (-0.75, 0.25) {};
		\node [style=none] (2) at (-1.25, -0.75) {};
		\node [style=none] (3) at (-1.25, 0.75) {};
		\node [style=none] (4) at (-1.25, 1) {};
		\node [style=none] (5) at (-1.25, -1) {};
		\node [style=none] (6) at (0, 0) {=};
		\node [style=none] (8) at (0.75, 0) {$0$};
		\node [style=none] (9) at (-0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=90, out=0] (3.center) to (1.center);
		\draw [style=x-wire, in=90, out=180] (3.center) to (0);
		\draw [style=x-wire, in=180, out=-90] (0) to (2.center);
		\draw [style=x-wire, in=90, out=-90] (2.center) to (5.center);
		\draw [style=x-wire] (4.center) to (3.center);
		\draw [style=x-wire] (1.center) to (9.center);
		\draw [style=x-wire, in=-90, out=0] (2.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/adj-op-real.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (1, 0) {$G$};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (10) at (0, 0) {};
		\node [style=none] (11) at (0, 0) {=};
		\node [style=map] (12) at (-1.5, 0) {};
		\node [style=map] (13) at (-1.5, 0) {$G\adjoint$};
		\node [style=none] (14) at (-1.5, -0.25) {};
		\node [style=none] (15) at (-1.5, 0.25) {};
		\node [style=none] (16) at (-0.75, 0.25) {};
		\node [style=none] (17) at (-0.75, -0.75) {};
		\node [style=none] (18) at (-2.25, -0.25) {};
		\node [style=none] (19) at (-2.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (1.center) to (0);
		\draw [style=x-wire] (2.center) to (0);
		\draw [style=x-wire] (15.center) to (13);
		\draw [style=a-wire] (13) to (14.center);
		\draw [style=x-wire, in=90, out=90, looseness=1.75] (15.center) to (16.center);
		\draw [style=x-wire] (17.center) to (16.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=2.00] (14.center) to (18.center);
		\draw [style=x-wire, in=270, out=90] (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/adj-op-reflexive.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1.75, 0) {$G$};
		\node [style=none] (1) at (-0.75, 0.25) {};
		\node [style=none] (2) at (-1.25, -0.75) {};
		\node [style=none] (3) at (-1.25, 0.75) {};
		\node [style=none] (4) at (-1.25, 1) {};
		\node [style=none] (5) at (-1.25, -1) {};
		\node [style=none] (6) at (0, 0) {=};
		\node [style=none] (8) at (0.75, -0.75) {};
		\node [style=none] (9) at (0.75, 0.75) {};
		\node [style=none] (10) at (-0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=90, out=0] (3.center) to (1.center);
		\draw [style=x-wire, in=90, out=180] (3.center) to (0);
		\draw [style=x-wire, in=180, out=-90] (0) to (2.center);
		\draw [style=x-wire] (2.center) to (5.center);
		\draw [style=x-wire] (4.center) to (3.center);
		\draw [style=x-wire] (1.center) to (10.center);
		\draw [style=x-wire, in=-90, out=0] (2.center) to (10.center);
		\draw [style=x-wire] (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/adj-op-schur-idemp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-2, 0) {$G$};
		\node [style=map] (1) at (-1, 0) {$G$};
		\node [style=none] (2) at (-1.5, -0.75) {};
		\node [style=none] (3) at (-1.5, 0.75) {};
		\node [style=none] (4) at (-1.5, 1) {};
		\node [style=none] (5) at (-1.5, -1) {};
		\node [style=none] (6) at (0, 0) {=};
		\node [style=map] (7) at (1, 0) {$G$};
		\node [style=none] (8) at (1, -1) {};
		\node [style=none] (9) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=90, out=0] (3.center) to (1);
		\draw [style=x-wire, in=90, out=180] (3.center) to (0);
		\draw [style=x-wire, in=180, out=-90] (0) to (2.center);
		\draw [style=x-wire, in=-90, out=0] (2.center) to (1);
		\draw [style=x-wire] (2.center) to (5.center);
		\draw [style=x-wire] (4.center) to (3.center);
		\draw [style=x-wire] (9.center) to (7);
		\draw [style=x-wire] (8.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/adj-op-undirected.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0, 0) {=};
		\node [style=map] (8) at (1, 0) {$G$};
		\node [style=none] (9) at (1, 0.75) {};
		\node [style=none] (10) at (1, -0.75) {};
		\node [style=map] (11) at (-1.5, 0) {};
		\node [style=map] (12) at (-1.5, 0) {$G$};
		\node [style=none] (13) at (-1.5, -0.25) {};
		\node [style=none] (14) at (-1.5, 0.25) {};
		\node [style=none] (15) at (-0.75, 0.25) {};
		\node [style=none] (16) at (-0.75, -0.75) {};
		\node [style=none] (17) at (-2.25, -0.25) {};
		\node [style=none] (18) at (-2.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (9.center) to (8);
		\draw [style=x-wire] (10.center) to (8);
		\draw [style=x-wire] (14.center) to (12);
		\draw [style=a-wire] (12) to (13.center);
		\draw [style=x-wire, in=90, out=90, looseness=1.75] (14.center) to (15.center);
		\draw [style=x-wire] (16.center) to (15.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=2.00] (13.center) to (17.center);
		\draw [style=x-wire, in=270, out=90] (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/adjop-compl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-0.375, 0) {$G$};
		\node [style=none] (3) at (-0.1, 0.75) {};
		\node [style=none] (4) at (-0.65, 0.75) {};
		\node [style=none] (7) at (-0.1, -0.75) {};
		\node [style=none] (8) at (-0.65, -0.75) {};
		\node [style=none] (9) at (-2.375, 0.625) {};
		\node [style=none] (10) at (-1.75, 0.625) {};
		\node [style=none] (11) at (-2.375, -0.625) {};
		\node [style=none] (12) at (-1.75, -0.625) {};
		\node [style=none] (13) at (0.5, 0) {$-$};
		\node [style=none] (14) at (1.125, 0) {\Large$\frac{1}{n}$};
		\node [style=none] (15) at (1.625, 0.75) {};
		\node [style=none] (16) at (1.625, -0.75) {};
		\node [style=none] (17) at (2.25, 0.75) {};
		\node [style=none] (18) at (2.25, -0.75) {};
		\node [style=none] (19) at (-1.25, 0) {$-$};
		\node [style=none] (20) at (-2.375, 0.75) {};
		\node [style=none] (21) at (-1.75, 0.75) {};
		\node [style=none] (22) at (-2.375, -0.75) {};
		\node [style=none] (23) at (-1.75, -0.75) {};
		\node [style=map] (24) at (-3.975, 0) {$\compl{G}$};
		\node [style=none] (25) at (-3.7, 0.75) {};
		\node [style=none] (26) at (-4.25, 0.75) {};
		\node [style=none] (27) at (-3.7, -0.75) {};
		\node [style=none] (28) at (-4.25, -0.75) {};
		\node [style=none] (29) at (-3, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=-90, out=-90, looseness=2.25] (9.center) to (10.center);
		\draw [style=x-wire, in=90, out=90, looseness=2.25] (11.center) to (12.center);
		\draw [style=x-wire] (18.center) to (17.center);
		\draw [style=x-wire] (16.center) to (15.center);
		\draw [style=x-wire] (12.center) to (23.center);
		\draw [style=x-wire] (11.center) to (22.center);
		\draw [style=x-wire] (9.center) to (20.center);
		\draw [style=x-wire] (10.center) to (21.center);
		\draw [style=x-wire] (8.center) to (4.center);
		\draw [style=x-wire] (7.center) to (3.center);
		\draw [style=x-wire] (28.center) to (26.center);
		\draw [style=x-wire] (27.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0.25) {};
		\node [style=none] (1) at (-0.5, -0.25) {};
		\node [style=none] (2) at (-1, 0.25) {};
		\node [style=none] (3) at (0.5, -0.375) {};
		\node [style=none] (4) at (1.5, -0.375) {};
		\node [style=none] (5) at (1, 0.125) {};
		\node [style=x-frob] (6) at (1, 0.375) {};
		\node [style=none] (7) at (0, 0) {$\coloneqq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=-180, out=90] (0.center) to (2.center);
		\draw [style=x-wire, in=0, out=90] (1.center) to (2.center);
		\draw [style=x-wire, in=-180, out=90] (3.center) to (5.center);
		\draw [style=x-wire, in=0, out=90] (4.center) to (5.center);
		\draw [style=x-wire] (5.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/clique-cond-asym.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {$P_S^a(VyV\adjoint)$};
		\node [style=none] (1) at (-0.75, 0) {=};
		\node [style=map] (2) at (0.25, 0.125) {$V$};
		\node [style=map] (3) at (1.25, 0.125) {$\overline{V}$};
		\node [style=map] (4) at (0.25, -0.75) {$y$};
		\node [style=none] (5) at (1.25, -1) {};
		\node [style=none] (6) at (0.25, 1.25) {};
		\node [style=none] (7) at (1.25, 1.25) {};
		\node [style=map] (8) at (3, 0.125) {$V$};
		\node [style=map] (9) at (4, 0.125) {$\overline{V}$};
		\node [style=map] (10) at (3, -0.75) {$y$};
		\node [style=none] (11) at (4, -1) {};
		\node [style=none] (12) at (3, 1.25) {};
		\node [style=none] (13) at (4, 1.25) {};
		\node [style=none] (14) at (2.125, 0) {$-$};
		\node [style=none] (15) at (0.25, -1) {};
		\node [style=none] (16) at (3, -1) {};
		\node [style=none] (17) at (5, 0) {$\neq$};
		\node [style=none] (18) at (5.5, 0) {0};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (2) to (4);
		\draw [style=x-wire] (5.center) to (3);
		\draw [style=x-wire] (3) to (7.center);
		\draw [style=x-wire] (2) to (6.center);
		\draw [style=x-wire] (8) to (10);
		\draw [style=x-wire] (11.center) to (9);
		\draw [style=x-wire, in=-90, out=90] (9) to (12.center);
		\draw [style=x-wire, in=-90, out=90] (8) to (13.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=1.75] (15.center) to (5.center);
		\draw [style=x-wire] (4) to (15.center);
		\draw [style=x-wire] (10) to (16.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=1.75] (16.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/clique-cond-sym.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.125, 0) {$P_S^s(VyV\adjoint)$};
		\node [style=none] (1) at (-2.875, 0) {=};
		\node [style=map] (2) at (-2, 0.125) {$V$};
		\node [style=map] (3) at (-1, 0.125) {$\overline{V}$};
		\node [style=map] (4) at (-2, -0.75) {$y$};
		\node [style=none] (5) at (-1, -1) {};
		\node [style=none] (6) at (-2, 1.25) {};
		\node [style=none] (7) at (-1, 1.25) {};
		\node [style=map] (8) at (0.75, 0.125) {$V$};
		\node [style=map] (9) at (1.75, 0.125) {$\overline{V}$};
		\node [style=map] (10) at (0.75, -0.75) {$y$};
		\node [style=none] (11) at (1.75, -1) {};
		\node [style=none] (12) at (0.75, 1.25) {};
		\node [style=none] (13) at (1.75, 1.25) {};
		\node [style=none] (14) at (-0.125, 0) {$+$};
		\node [style=none] (15) at (-2, -1) {};
		\node [style=none] (16) at (0.75, -1) {};
		\node [style=none] (17) at (2.75, -3.75) {$\neq$};
		\node [style=none] (18) at (3.25, -3.75) {0.};
		\node [style=none] (19) at (4, 1) {};
		\node [style=none] (20) at (5, 1) {};
		\node [style=none] (21) at (2.75, 0) {$-$};
		\node [style=none] (22) at (3.375, 0) {\Large$\frac{2}{n}$};
		\node [style=none] (23) at (4, -0.5) {};
		\node [style=none] (24) at (5, -0.5) {};
		\node [style=map] (25) at (4, -0.75) {$y$};
		\node [style=none] (26) at (4, -1) {};
		\node [style=none] (27) at (5, -1) {};
		\node [style=none] (28) at (4, 1.25) {};
		\node [style=none] (29) at (5, 1.25) {};
		\node [style=map] (30) at (-2, -3.625) {$V$};
		\node [style=map] (31) at (-1, -3.625) {$\overline{V}$};
		\node [style=map] (32) at (-2, -4.5) {$y$};
		\node [style=none] (33) at (-1, -4.75) {};
		\node [style=none] (34) at (-2, -2.5) {};
		\node [style=none] (35) at (-1, -2.5) {};
		\node [style=map] (36) at (0.75, -3.625) {$V$};
		\node [style=map] (37) at (1.75, -3.625) {$\overline{V}$};
		\node [style=map] (38) at (0.75, -4.5) {$y$};
		\node [style=none] (39) at (1.75, -4.75) {};
		\node [style=none] (40) at (0.75, -2.5) {};
		\node [style=none] (41) at (1.75, -2.5) {};
		\node [style=none] (42) at (-0.125, -3.75) {$+$};
		\node [style=none] (43) at (-2, -4.75) {};
		\node [style=none] (44) at (0.75, -4.75) {};
		\node [style=none] (45) at (-3, -3.75) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (2) to (4);
		\draw [style=x-wire] (5.center) to (3);
		\draw [style=x-wire] (3) to (7.center);
		\draw [style=x-wire] (2) to (6.center);
		\draw [style=x-wire] (8) to (10);
		\draw [style=x-wire] (11.center) to (9);
		\draw [style=x-wire, in=-90, out=90] (9) to (12.center);
		\draw [style=x-wire, in=-90, out=90] (8) to (13.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=1.75] (15.center) to (5.center);
		\draw [style=x-wire] (4) to (15.center);
		\draw [style=x-wire] (10) to (16.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=1.75] (16.center) to (11.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=1.75] (19.center) to (20.center);
		\draw [style=x-wire, in=90, out=90, looseness=1.75] (23.center) to (24.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=1.75] (26.center) to (27.center);
		\draw [style=x-wire] (26.center) to (25);
		\draw [style=x-wire] (25) to (23.center);
		\draw [style=x-wire] (27.center) to (24.center);
		\draw [style=x-wire] (20.center) to (29.center);
		\draw [style=x-wire] (19.center) to (28.center);
		\draw [style=x-wire] (30) to (32);
		\draw [style=x-wire] (33.center) to (31);
		\draw [style=x-wire] (31) to (35.center);
		\draw [style=x-wire] (30) to (34.center);
		\draw [style=x-wire] (36) to (38);
		\draw [style=x-wire] (39.center) to (37);
		\draw [style=x-wire, in=-90, out=90] (37) to (40.center);
		\draw [style=x-wire, in=-90, out=90] (36) to (41.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=1.75] (43.center) to (33.center);
		\draw [style=x-wire] (32) to (43.center);
		\draw [style=x-wire] (38) to (44.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=1.75] (44.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/clique-symasym-map.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={map_multi}] (0) at (0.25, 0.6) {$P_X$};
		\node [style=none] (1) at (-0.25, 0.35) {};
		\node [style=none] (2) at (0.75, 0.35) {};
		\node [style=map] (3) at (0.75, -0.4) {$\overline{V}$};
		\node [style=map] (4) at (-0.25, -0.4) {$V$};
		\node [style=none] (5) at (-2.125, 0) {$L_V$};
		\node [style=none] (6) at (-1.25, 0) {=};
		\node [style=none] (7) at (-0.25, 0.85) {};
		\node [style=none] (8) at (0.75, 0.85) {};
		\node [style=none] (9) at (0.75, 1.35) {};
		\node [style=none] (10) at (-0.25, 1.35) {};
		\node [style=none] (11) at (-0.25, -1.15) {};
		\node [style=none] (12) at (0.75, -1.15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (3) to (2.center);
		\draw [style=x-wire] (4) to (1.center);
		\draw [style=x-wire] (7.center) to (10.center);
		\draw [style=x-wire] (8.center) to (9.center);
		\draw [style=x-wire] (12.center) to (3);
		\draw [style=x-wire] (11.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/colouring-cond-mn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0) {$G$};
		\node [style=proj] (1) at (-0.25, 0.875) {$P_s$};
		\node [style=none] (2) at (-0.25, 1.375) {};
		\node [style=none] (3) at (1, 0) {=};
		\node [style=none] (4) at (1.5, 0) {$0$};
		\node [style=none] (5) at (-0.25, 0.25) {};
		\node [style=none] (6) at (0.25, 0.25) {};
		\node [style=none] (7) at (0.25, 1.375) {};
		\node [style=proj] (8) at (-0.25, -0.875) {$P_s$};
		\node [style=none] (9) at (-0.25, -1.375) {};
		\node [style=none] (10) at (-0.25, -0.25) {};
		\node [style=none] (11) at (0.25, -0.25) {};
		\node [style=none] (12) at (0.25, -1.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (1) to (2.center);
		\draw [style=x-wire] (6.center) to (7.center);
		\draw [style=x-wire] (5.center) to (1);
		\draw [style=x-wire] (8) to (9.center);
		\draw [style=x-wire] (11.center) to (12.center);
		\draw [style=x-wire] (10.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/colouring-cond-rewr-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {=};
		\node [style=none] (1) at (0.75, 0) {0};
		\node [style=map] (2) at (-1.125, 0) {$G$};
		\node [style=none] (3) at (-0.875, 0.25) {};
		\node [style=none] (4) at (-1.375, 0.25) {};
		\node [style=none] (5) at (-1.375, -0.25) {};
		\node [style=none] (6) at (-0.875, -0.25) {};
		\node [style=none] (8) at (-1.375, -1.5) {};
		\node [style=proj] (14) at (-0.875, 0.875) {$\overline{P_s}$};
		\node [style=proj] (16) at (-0.875, -0.875) {$\overline{P_s}$};
		\node [style=none] (17) at (-0.875, 1.5) {};
		\node [style=none] (18) at (-0.875, -1.5) {};
		\node [style=none] (19) at (-1.375, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (5.center) to (8.center);
		\draw [style=x-wire] (3.center) to (14);
		\draw [style=x-wire] (14) to (17.center);
		\draw [style=x-wire] (6.center) to (16);
		\draw [style=x-wire] (18.center) to (16);
		\draw [style=x-wire] (4.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/colouring-cond-rewr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (0, 0) {=};
		\node [style=none] (15) at (0.625, 0) {0};
		\node [style=map] (16) at (-2.25, -0.5) {$G$};
		\node [style=none] (17) at (-2, -0.25) {};
		\node [style=none] (18) at (-2.5, -0.25) {};
		\node [style=none] (19) at (-2.5, -0.75) {};
		\node [style=none] (20) at (-2, -0.75) {};
		\node [style=none] (21) at (-1.5, -0.75) {};
		\node [style=none] (22) at (-2.5, -1.5) {};
		\node [style=none] (23) at (-3, -0.25) {};
		\node [style=none] (24) at (-2, 0.25) {};
		\node [style=none] (25) at (-2.5, 0.5) {};
		\node [style=none] (26) at (-2, -1.5) {};
		\node [style=none] (31) at (-1, 0.25) {};
		\node [style=proj] (32) at (-1, -0.25) {$P_s$};
		\node [style=none] (33) at (-1, -1.25) {};
		\node [style=proj] (34) at (-2.5, 0.875) {$P_s$};
		\node [style=none] (35) at (-2.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (17.center) to (24.center);
		\draw [style=x-wire, in=90, out=90, looseness=2.25] (18.center) to (23.center);
		\draw [style=x-wire] (19.center) to (22.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=2.00] (20.center) to (21.center);
		\draw [style=x-wire, in=-90, out=90, looseness=1.25] (21.center) to (25.center);
		\draw [style=x-wire, in=90, out=-90, looseness=1.25] (23.center) to (26.center);
		\draw [style=x-wire] (32) to (31.center);
		\draw [style=x-wire] (33.center) to (32);
		\draw [style=x-wire] (34) to (35.center);
		\draw [style=x-wire] (25.center) to (34);
		\draw [style=x-wire, in=90, out=90, looseness=1.75] (24.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/colouring-cond.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=proj] (0) at (-2, 0) {$~~G^R~~$};
		\node [style=none] (1) at (-1.625, -0.275) {};
		\node [style=none] (2) at (-2.375, -0.275) {};
		\node [style=none] (3) at (-1.625, 0.275) {};
		\node [style=none] (4) at (-2.375, 0.275) {};
		\node [style=none] (5) at (-1.625, -1.05) {};
		\node [style=map] (6) at (-2.375, -0.925) {$x$};
		\node [style=none] (7) at (-2.375, -1.3) {};
		\node [style=none] (8) at (-1.625, -1.3) {};
		\node [style=none] (9) at (-0.875, 0.275) {};
		\node [style=proj] (10) at (-2.375, 0.875) {$P_s$};
		\node [style=none] (11) at (-2.375, 1.5) {};
		\node [style=proj] (12) at (-0.875, -0.5) {$P_s$};
		\node [style=none] (13) at (-0.875, -1.25) {};
		\node [style=none] (14) at (0, 0) {=};
		\node [style=none] (15) at (0.625, 0) {0};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (5.center) to (1.center);
		\draw [style=x-wire] (6) to (2.center);
		\draw [style=x-wire] (6) to (7.center);
		\draw [style=x-wire] (5.center) to (8.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=1.75] (8.center) to (7.center);
		\draw [style=x-wire] (4.center) to (10);
		\draw [style=x-wire] (10) to (11.center);
		\draw [style=x-wire, in=90, out=90, looseness=2.00] (3.center) to (9.center);
		\draw [style=x-wire] (12) to (9.center);
		\draw [style=x-wire] (13.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/composition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, -0.5) {$f$};
		\node [style=map] (1) at (0, 0.5) {$g$};
		\node [style=none] (2) at (0, -1.125) {};
		\node [style=none] (3) at (0, 1.125) {};
		\node [style=none] (4) at (0, 1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (2.center) to (0);
		\draw [style=a-wire] (0) to (1);
		\draw [style=y-wire] (1) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/comult-mult-in-endomonoid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.625, 0.5) {};
		\node [style=none] (3) at (-1.625, 0.75) {};
		\node [style=none] (4) at (-2, 0) {};
		\node [style=none] (5) at (-1.25, 0) {};
		\node [style=none] (6) at (-1.625, -0.5) {};
		\node [style=none] (7) at (-1.625, -0.75) {};
		\node [style=none] (9) at (0.75, 0) {};
		\node [style=none] (10) at (1.475, 0) {};
		\node [style=none] (12) at (1.3, 1.25) {};
		\node [style=none] (13) at (0.9, 1.25) {};
		\node [style=none] (14) at (0.25, 0) {};
		\node [style=none] (15) at (0.75, 0) {};
		\node [style=none] (16) at (1.475, 0) {};
		\node [style=none] (17) at (1.975, 0) {};
		\node [style=none] (18) at (1.3, -1.25) {};
		\node [style=none] (19) at (0.9, -1.25) {};
		\node [style=none] (20) at (-0.5, 0) {=};
		\node [style=none] (21) at (2.5, 0) {=};
		\node [style=none] (22) at (3.625, 1) {};
		\node [style=none] (23) at (3.625, -1) {};
		\node [style=none] (24) at (4.125, 1) {};
		\node [style=none] (25) at (4.125, -1) {};
		\node [style=none] (26) at (3.125, 0) {$n$};
		\node [style=none] (27) at (4.75, 0) {=};
		\node [style=none] (28) at (5.375, 0) {$n$};
		\node [style=none] (29) at (5.875, 0.75) {};
		\node [style=none] (30) at (5.875, -0.75) {};
		\node [style=none] (31) at (6.625, 0) {$\neq$};
		\node [style=none] (33) at (7.375, 0.75) {};
		\node [style=none] (34) at (7.375, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=xy-wire] (2.center) to (3.center);
		\draw [style=xy-wire, in=180, out=-90, looseness=1.25] (4.center) to (6.center);
		\draw [style=xy-wire, in=0, out=-90, looseness=1.25] (5.center) to (6.center);
		\draw [style=xy-wire] (6.center) to (7.center);
		\draw [style=xy-wire, in=0, out=90, looseness=1.25] (5.center) to (2.center);
		\draw [style=xy-wire, in=-180, out=90, looseness=1.25] (4.center) to (2.center);
		\draw [style=x-wire, in=90, out=90, looseness=2.00] (9.center) to (10.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=2.00] (15.center) to (16.center);
		\draw [style=x-wire, in=90, out=-90, looseness=1.50] (17.center) to (18.center);
		\draw [style=x-wire, in=90, out=-90, looseness=1.50] (14.center) to (19.center);
		\draw [style=x-wire] (23.center) to (22.center);
		\draw [style=x-wire] (25.center) to (24.center);
		\draw [style=xy-wire] (30.center) to (29.center);
		\draw [style=x-wire, in=-90, out=90, looseness=1.50] (17.center) to (12.center);
		\draw [style=x-wire, in=-90, out=90, looseness=1.50] (14.center) to (13.center);
		\draw [style=xy-wire] (34.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/comult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=180, out=-90] (0.center) to (2.center);
		\draw [style=x-wire, in=0, out=-90] (1.center) to (2.center);
		\draw [style=x-wire] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/conn-comp-cond-xa-simpl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1, 0) {$\mathring{A}$};
		\node [style=ket] (1) at (-2, 0.5) {$i$};
		\node [style=proj] (2) at (-2, 1.25) {$P_s$};
		\node [style=proj] (3) at (-2, -1.25) {$P_t$};
		\node [style=none] (4) at (-2, -1.75) {};
		\node [style=none] (5) at (-2, 1.75) {};
		\node [style=bra] (6) at (-1, 0.75) {$i$};
		\node [style={ket_s}] (7) at (-1, -0.75) {$j$};
		\node [style={bra_s}] (8) at (-2, -0.5) {$j$};
		\node [style=none] (9) at (0, 0) {= };
		\node [style=none] (10) at (0.75, 0) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (1) to (2);
		\draw [style=x-wire] (2) to (5.center);
		\draw [style=x-wire] (4.center) to (3);
		\draw [style=x-wire] (7) to (0);
		\draw [style=x-wire] (0) to (6);
		\draw [style=x-wire] (3) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/conn-comp-cond-xab-deriv-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (1) at (-4.425, 0) {$\mathring{A}$};
		\node [style={ket_xs}] (2) at (-4.425, -0.75) {$j$};
		\node [style=bra] (3) at (-4.425, 0.75) {$i$};
		\node [style=none] (4) at (-3.3, 0) {+};
		\node [style={bra_xs}] (5) at (-5.425, -0.5) {$j$};
		\node [style={ket_s}] (6) at (-5.425, 0.5) {$i$};
		\node [style=none] (9) at (-5.425, 1.5) {};
		\node [style=none] (12) at (-5.425, -1.5) {};
		\node [style={bra_xs}] (13) at (-6.175, -0.5) {$j$};
		\node [style=none] (14) at (-6.175, -1.5) {};
		\node [style={ket_s}] (15) at (-6.175, 0.5) {$i$};
		\node [style=none] (16) at (-6.175, 1.5) {};
		\node [style=none] (20) at (0, 0) {=};
		\node [style=none] (21) at (0.75, 0) {0};
		\node [style=map] (26) at (-1.55, 0) {$B$};
		\node [style=none] (27) at (-1.55, 0.5) {};
		\node [style=none] (28) at (-1.55, 1.75) {};
		\node [style=none] (29) at (-0.925, -1) {};
		\node [style=none] (30) at (-0.925, -1.75) {};
		\node [style={bra_s}] (31) at (-2.425, 0.5) {$i$};
		\node [style={ket_s}] (32) at (-2.425, 1.25) {$i$};
		\node [style=none] (33) at (-2.425, 1.75) {};
		\node [style={ket_xs}] (34) at (-2.425, -0.5) {$j$};
		\node [style={bra_xs}] (35) at (-2.425, -1.25) {$j$};
		\node [style=none] (36) at (-2.425, -1.75) {};
		\node [style={ket_xs}] (37) at (-1.55, -0.75) {$j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (6) to (9.center);
		\draw [style=x-wire] (12.center) to (5);
		\draw [style=x-wire] (1) to (3);
		\draw [style=x-wire] (2) to (1);
		\draw [style=x-wire] (14.center) to (13);
		\draw [style=x-wire] (15) to (16.center);
		\draw [style=x-wire] (26) to (27.center);
		\draw [style=x-wire] (27.center) to (28.center);
		\draw [style=x-wire, in=90, out=0] (27.center) to (29.center);
		\draw [style=x-wire] (29.center) to (30.center);
		\draw [style=x-wire] (32) to (33.center);
		\draw [style=x-wire] (36.center) to (35);
		\draw [style=x-wire] (34) to (31);
		\draw [style=x-wire] (37) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/conn-comp-cond-xab-deriv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1.25, 0) {$\mathring{A}$};
		\node [style=none] (1) at (-1.25, -0.5) {};
		\node [style=none] (2) at (-0.75, -1) {};
		\node [style={ket_xs}] (3) at (-1.75, -1.15) {$j$};
		\node [style=none] (4) at (-1.25, 0.5) {};
		\node [style=none] (5) at (-0.75, 1) {};
		\node [style={bra_s}] (6) at (-1.75, 1.125) {$i$};
		\node [style=none] (7) at (0, 0) {+};
		\node [style={bra_xs}] (15) at (-1.75, -1.875) {$j$};
		\node [style={ket_s}] (16) at (-1.75, 1.875) {$i$};
		\node [style=none] (19) at (-0.75, 2.25) {};
		\node [style=none] (22) at (-0.75, -2.375) {};
		\node [style=none] (23) at (-1.75, 2.25) {};
		\node [style=none] (26) at (-1.75, -2.375) {};
		\node [style=map] (27) at (1.375, 0) {$B$};
		\node [style=none] (28) at (1.375, -0.5) {};
		\node [style=none] (29) at (0.75, 0.875) {};
		\node [style=none] (30) at (1.375, 0.5) {};
		\node [style=none] (31) at (1.375, 1.75) {};
		\node [style=none] (32) at (2, -0.875) {};
		\node [style=none] (33) at (2, -1.625) {};
		\node [style={bra_s}] (34) at (0.75, 0.875) {$i$};
		\node [style={ket_s}] (35) at (0.75, 1.625) {$i$};
		\node [style=none] (36) at (0.75, 2.125) {};
		\node [style={ket_xs}] (37) at (1.375, -1) {$j$};
		\node [style={bra_xs}] (38) at (1.375, -1.75) {$j$};
		\node [style=none] (39) at (1.375, -2.25) {};
		\node [style=none] (40) at (-1.75, 1) {};
		\node [style=none] (41) at (-1.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (0) to (1.center);
		\draw [style=x-wire, in=90, out=0] (1.center) to (2.center);
		\draw [style=x-wire, in=-90, out=0] (4.center) to (5.center);
		\draw [style=x-wire] (4.center) to (0);
		\draw [style=x-wire] (22.center) to (2.center);
		\draw [style=x-wire] (5.center) to (19.center);
		\draw [style=x-wire] (16) to (23.center);
		\draw [style=x-wire] (26.center) to (15);
		\draw [style=x-wire] (28.center) to (27);
		\draw [style=x-wire, in=-90, out=180] (28.center) to (29.center);
		\draw [style=x-wire] (27) to (30.center);
		\draw [style=x-wire] (30.center) to (31.center);
		\draw [style=x-wire, in=90, out=0] (30.center) to (32.center);
		\draw [style=x-wire] (32.center) to (33.center);
		\draw [style=x-wire] (35) to (36.center);
		\draw [style=x-wire] (39.center) to (38);
		\draw [style=x-wire] (37) to (28.center);
		\draw [style=x-wire, in=-90, out=-180] (4.center) to (40.center);
		\draw [style=x-wire] (6) to (40.center);
		\draw [style=x-wire, in=180, out=90] (41.center) to (1.center);
		\draw [style=x-wire] (3) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/conn-comp-cond-xabc-deriv-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.375, 0) {=};
		\node [style=map] (1) at (-2.625, 0) {$\mathring{A}$};
		\node [style={ket_xs}] (2) at (-2.625, -0.75) {$j$};
		\node [style=bra] (3) at (-2.625, 0.75) {$i$};
		\node [style=none] (4) at (-1.5, 0) {+};
		\node [style={bra_xs}] (5) at (-3.625, -0.5) {$j$};
		\node [style={ket_s}] (6) at (-3.625, 0.5) {$i$};
		\node [style={bra_xs}] (7) at (2.5, -0.5) {$j$};
		\node [style={ket_s}] (8) at (2.5, 0.5) {$i$};
		\node [style=none] (9) at (-3.625, 1.5) {};
		\node [style=none] (10) at (2.5, 1.5) {};
		\node [style=none] (11) at (2.5, -1.5) {};
		\node [style=none] (12) at (-3.625, -1.5) {};
		\node [style={bra_xs}] (13) at (-4.375, -0.5) {$j$};
		\node [style=none] (14) at (-4.375, -1.5) {};
		\node [style={ket_s}] (15) at (-4.375, 0.5) {$i$};
		\node [style=none] (16) at (-4.375, 1.5) {};
		\node [style=map] (17) at (4.275, 0) {$\mathring{C}$};
		\node [style={bra_xs}] (18) at (4.275, 0.75) {$j$};
		\node [style=ket] (19) at (4.275, -0.75) {$i$};
		\node [style=none] (20) at (5.3, 0) {=};
		\node [style=none] (21) at (6.05, 0) {0};
		\node [style={ket_xs}] (22) at (3.25, 0.5) {$j$};
		\node [style=none] (23) at (3.25, 1.5) {};
		\node [style={bra_s}] (24) at (3.25, -0.5) {$i$};
		\node [style=none] (25) at (3.25, -1.5) {};
		\node [style=map] (26) at (0.25, 0) {$B$};
		\node [style=none] (27) at (0.25, 0.5) {};
		\node [style=none] (28) at (0.25, 1.75) {};
		\node [style=none] (29) at (0.875, -1) {};
		\node [style=none] (30) at (0.875, -1.75) {};
		\node [style={bra_s}] (31) at (-0.625, 0.5) {$i$};
		\node [style={ket_s}] (32) at (-0.625, 1.25) {$i$};
		\node [style=none] (33) at (-0.625, 1.75) {};
		\node [style={ket_xs}] (34) at (-0.625, -0.5) {$j$};
		\node [style={bra_xs}] (35) at (-0.625, -1.25) {$j$};
		\node [style=none] (36) at (-0.625, -1.75) {};
		\node [style={ket_xs}] (37) at (0.25, -0.75) {$j$};
		\node [style=none] (38) at (1.625, 0) {+};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (6) to (9.center);
		\draw [style=x-wire] (8) to (10.center);
		\draw [style=x-wire] (11.center) to (7);
		\draw [style=x-wire] (12.center) to (5);
		\draw [style=x-wire] (1) to (3);
		\draw [style=x-wire] (2) to (1);
		\draw [style=x-wire] (14.center) to (13);
		\draw [style=x-wire] (15) to (16.center);
		\draw [style=x-wire] (17) to (19);
		\draw [style=x-wire] (18) to (17);
		\draw [style=x-wire] (22) to (23.center);
		\draw [style=x-wire] (25.center) to (24);
		\draw [style=x-wire] (26) to (27.center);
		\draw [style=x-wire] (27.center) to (28.center);
		\draw [style=x-wire, in=90, out=0] (27.center) to (29.center);
		\draw [style=x-wire] (29.center) to (30.center);
		\draw [style=x-wire] (32) to (33.center);
		\draw [style=x-wire] (36.center) to (35);
		\draw [style=x-wire] (34) to (31);
		\draw [style=x-wire] (37) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/conn-comp-cond-xabc-deriv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-2.625, 0) {$\mathring{A}$};
		\node [style=none] (1) at (-2.625, -0.5) {};
		\node [style=none] (2) at (-2.125, -1) {};
		\node [style={ket_xs}] (3) at (-3.125, -1) {$j$};
		\node [style=none] (4) at (-2.625, 0.5) {};
		\node [style=none] (5) at (-2.125, 1) {};
		\node [style={bra_s}] (6) at (-3.125, 1) {$i$};
		\node [style=none] (7) at (-1.375, 0) {+};
		\node [style=map] (8) at (2.85, 0) {$\mathring{C}$};
		\node [style=none] (9) at (2.85, 0.5) {};
		\node [style={ket_xs}] (10) at (2.2, -1) {$j$};
		\node [style=none] (11) at (2.85, 1) {};
		\node [style=none] (12) at (2.85, -0.5) {};
		\node [style=none] (13) at (2.85, -1) {};
		\node [style={bra_s}] (14) at (2.2, 1) {$i$};
		\node [style={bra_xs}] (15) at (-3.125, -1.75) {$j$};
		\node [style={ket_s}] (16) at (-3.125, 1.75) {$i$};
		\node [style={bra_xs}] (17) at (2.2, -1.75) {$j$};
		\node [style={ket_s}] (18) at (2.2, 1.75) {$i$};
		\node [style=none] (19) at (-2.125, 2.25) {};
		\node [style=none] (20) at (2.85, 2.25) {};
		\node [style=none] (21) at (2.85, -2.25) {};
		\node [style=none] (22) at (-2.125, -2.25) {};
		\node [style=none] (24) at (-3.125, 2.25) {};
		\node [style=none] (25) at (2.2, 2.25) {};
		\node [style=none] (26) at (2.2, -2.25) {};
		\node [style=none] (27) at (-3.125, -2.25) {};
		\node [style=map] (53) at (0, 0) {$B$};
		\node [style=none] (54) at (0, -0.5) {};
		\node [style=none] (55) at (-0.625, 1) {};
		\node [style=none] (56) at (0, 0.5) {};
		\node [style=none] (57) at (0, 1.75) {};
		\node [style=none] (58) at (0.625, -1) {};
		\node [style=none] (63) at (0.625, -1.75) {};
		\node [style={bra_s}] (64) at (-0.625, 1) {$i$};
		\node [style={ket_s}] (65) at (-0.625, 1.75) {$i$};
		\node [style=none] (66) at (-0.625, 2.25) {};
		\node [style={ket_xs}] (67) at (0, -1) {$j$};
		\node [style={bra_xs}] (68) at (0, -1.75) {$j$};
		\node [style=none] (69) at (0, -2.25) {};
		\node [style=none] (70) at (1.425, 0) {+};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (0) to (1.center);
		\draw [style=x-wire, in=90, out=-180] (1.center) to (3);
		\draw [style=x-wire, in=90, out=0] (1.center) to (2.center);
		\draw [style=x-wire, in=-90, out=180] (4.center) to (6);
		\draw [style=x-wire, in=-90, out=0] (4.center) to (5.center);
		\draw [style=x-wire] (4.center) to (0);
		\draw [style=x-wire] (9.center) to (8);
		\draw [style=x-wire, in=90, out=-180] (9.center) to (10);
		\draw [style=x-wire] (11.center) to (9.center);
		\draw [style=x-wire] (8) to (12.center);
		\draw [style=x-wire] (12.center) to (13.center);
		\draw [style=x-wire, in=-90, out=-180] (12.center) to (14);
		\draw [style=x-wire] (22.center) to (2.center);
		\draw [style=x-wire] (5.center) to (19.center);
		\draw [style=x-wire] (11.center) to (20.center);
		\draw [style=x-wire] (21.center) to (13.center);
		\draw [style=x-wire] (16) to (24.center);
		\draw [style=x-wire] (18) to (25.center);
		\draw [style=x-wire] (26.center) to (17);
		\draw [style=x-wire] (27.center) to (15);
		\draw [style=x-wire] (54.center) to (53);
		\draw [style=x-wire, in=-90, out=180] (54.center) to (55.center);
		\draw [style=x-wire] (53) to (56.center);
		\draw [style=x-wire] (56.center) to (57.center);
		\draw [style=x-wire, in=90, out=0] (56.center) to (58.center);
		\draw [style=x-wire] (58.center) to (63.center);
		\draw [style=x-wire] (65) to (66.center);
		\draw [style=x-wire] (69.center) to (68);
		\draw [style=x-wire] (67) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/conn-comp-cond-xabc-stdbas.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0) {$B$};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (-0.75, 1) {};
		\node [style=none] (3) at (0, 0.5) {};
		\node [style=none] (5) at (0.75, -1) {};
		\node [style=map] (6) at (-3.125, 0) {$\mathring{A}$};
		\node [style=none] (7) at (-3.125, -0.5) {};
		\node [style=none] (8) at (-2.625, -1) {};
		\node [style=none] (9) at (-3.625, -1) {};
		\node [style=none] (10) at (-3.125, 0.5) {};
		\node [style=none] (11) at (-2.625, 1) {};
		\node [style=none] (12) at (-3.625, 1) {};
		\node [style=none] (13) at (1.475, 0) {+};
		\node [style=map] (14) at (3.2, 0) {$\mathring{C}$};
		\node [style=none] (15) at (3.2, 0.5) {};
		\node [style=none] (16) at (2.425, -1) {};
		\node [style=none] (17) at (3.2, 1) {};
		\node [style=none] (18) at (3.2, -0.5) {};
		\node [style=none] (19) at (3.2, -1) {};
		\node [style=none] (20) at (2.425, 1) {};
		\node [style=proj] (21) at (-3.625, 1.25) {$P_s$};
		\node [style=proj] (22) at (-3.625, -1.25) {$P_t$};
		\node [style=none] (23) at (-3.625, -1.75) {};
		\node [style=none] (24) at (-3.625, 1.75) {};
		\node [style=proj] (25) at (2.425, -1.25) {$P_t$};
		\node [style=none] (26) at (2.425, -1.75) {};
		\node [style=proj] (27) at (2.425, 1.25) {$P_s$};
		\node [style=none] (28) at (2.425, 1.75) {};
		\node [style=bra] (29) at (-2.625, 1.25) {$i$};
		\node [style={ket_s}] (32) at (-2.625, -1.25) {$j$};
		\node [style=proj] (33) at (-0.75, 1.25) {$P_s$};
		\node [style=none] (34) at (-0.75, 1.75) {};
		\node [style=proj] (35) at (0, -1.25) {$P_t$};
		\node [style=none] (36) at (0, -1.75) {};
		\node [style=none] (38) at (-1.625, 0) {+};
		\node [style=none] (39) at (4.375, 0) {=};
		\node [style=none] (40) at (5.125, 0) {0};
		\node [style={ket_s}] (41) at (0.75, -1.25) {$j$};
		\node [style={ket_s}] (42) at (3.2, -1.25) {$j$};
		\node [style=bra] (43) at (3.2, 1.25) {$i$};
		\node [style=bra] (44) at (0, 1.25) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (1.center) to (0);
		\draw [style=x-wire, in=-90, out=180] (1.center) to (2.center);
		\draw [style=x-wire] (0) to (3.center);
		\draw [style=x-wire, in=90, out=0] (3.center) to (5.center);
		\draw [style=x-wire] (6) to (7.center);
		\draw [style=x-wire, in=90, out=-180] (7.center) to (9.center);
		\draw [style=x-wire, in=90, out=0] (7.center) to (8.center);
		\draw [style=x-wire, in=-90, out=180] (10.center) to (12.center);
		\draw [style=x-wire, in=-90, out=0] (10.center) to (11.center);
		\draw [style=x-wire] (10.center) to (6);
		\draw [style=x-wire] (15.center) to (14);
		\draw [style=x-wire, in=90, out=-180] (15.center) to (16.center);
		\draw [style=x-wire] (17.center) to (15.center);
		\draw [style=x-wire] (14) to (18.center);
		\draw [style=x-wire] (18.center) to (19.center);
		\draw [style=x-wire, in=-90, out=-180] (18.center) to (20.center);
		\draw [style=x-wire] (12.center) to (21);
		\draw [style=x-wire] (21) to (24.center);
		\draw [style=x-wire] (23.center) to (22);
		\draw [style=x-wire] (26.center) to (25);
		\draw [style=x-wire] (25) to (16.center);
		\draw [style=x-wire] (27) to (28.center);
		\draw [style=x-wire] (20.center) to (27);
		\draw [style=x-wire] (32) to (8.center);
		\draw [style=x-wire] (11.center) to (29);
		\draw [style=x-wire] (33) to (34.center);
		\draw [style=x-wire] (2.center) to (33);
		\draw [style=x-wire] (36.center) to (35);
		\draw [style=x-wire] (35) to (1.center);
		\draw [style=x-wire] (5.center) to (41);
		\draw [style=x-wire] (42) to (19.center);
		\draw [style=x-wire] (3.center) to (44);
		\draw [style=x-wire] (17.center) to (43);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/conn-comp-cond-xabc-xac.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (5) at (-1, 0) {$\mathring{A}$};
		\node [style=ket] (11) at (-2, 0.5) {$i$};
		\node [style=proj] (20) at (-2, 1.25) {$P_s$};
		\node [style=proj] (21) at (-2, -1.25) {$P_t$};
		\node [style=none] (22) at (-2, -1.75) {};
		\node [style=none] (23) at (-2, 1.75) {};
		\node [style=bra] (28) at (-1, 0.75) {$i$};
		\node [style={ket_s}] (29) at (-1, -0.75) {$j$};
		\node [style=none] (34) at (0, 0) {+};
		\node [style=none] (35) at (3, 0) {=};
		\node [style=none] (36) at (3.75, 0) {0};
		\node [style={bra_s}] (40) at (-2, -0.5) {$j$};
		\node [style=map] (41) at (1.75, 0) {$\mathring{C}$};
		\node [style={ket_s}] (42) at (0.75, 0.5) {$j$};
		\node [style=proj] (43) at (0.75, 1.25) {$P_s$};
		\node [style=proj] (44) at (0.75, -1.25) {$P_t$};
		\node [style=none] (45) at (0.75, -1.75) {};
		\node [style=none] (46) at (0.75, 1.75) {};
		\node [style=bra] (47) at (1.75, 0.75) {$i$};
		\node [style={ket_s}] (48) at (1.75, -0.75) {$j$};
		\node [style=bra] (49) at (0.75, -0.5) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (11) to (20);
		\draw [style=x-wire] (20) to (23.center);
		\draw [style=x-wire] (22.center) to (21);
		\draw [style=x-wire] (29) to (5);
		\draw [style=x-wire] (5) to (28);
		\draw [style=x-wire] (21) to (40);
		\draw [style=x-wire] (42) to (43);
		\draw [style=x-wire] (43) to (46.center);
		\draw [style=x-wire] (45.center) to (44);
		\draw [style=x-wire] (48) to (41);
		\draw [style=x-wire] (41) to (47);
		\draw [style=x-wire] (44) to (49);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/conn-comp-cond-xabc-xb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1, 0) {$B$};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (-1.75, 0.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=proj] (4) at (-1.75, 0.75) {$P_s$};
		\node [style=none] (5) at (-1.75, 1.25) {};
		\node [style=proj] (6) at (-1, -1) {$P_t$};
		\node [style=none] (7) at (-1, -1.5) {};
		\node [style=bra] (8) at (-1, 0.75) {$i$};
		\node [style=none] (9) at (0, 0) {=};
		\node [style=none] (10) at (0.75, 0) {0};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (1.center) to (0);
		\draw [style=x-wire, in=-90, out=180] (1.center) to (2.center);
		\draw [style=x-wire] (0) to (3.center);
		\draw [style=x-wire] (4) to (5.center);
		\draw [style=x-wire] (2.center) to (4);
		\draw [style=x-wire] (7.center) to (6);
		\draw [style=x-wire] (6) to (1.center);
		\draw [style=x-wire] (3.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/conn-comp-cond-xabc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (8) at (0.625, 0) {$B$};
		\node [style=none] (9) at (0.625, -0.5) {};
		\node [style=none] (10) at (0, 1) {};
		\node [style=none] (12) at (0.625, 0.5) {};
		\node [style=none] (13) at (0.625, 1.75) {};
		\node [style=none] (14) at (1.25, -1) {};
		\node [style=map] (23) at (-2.5, 0) {$\mathring{A}$};
		\node [style=none] (24) at (-2.5, -0.5) {};
		\node [style=none] (25) at (-2, -1) {};
		\node [style=none] (26) at (-3, -1) {};
		\node [style=none] (27) at (-2.5, 0.5) {};
		\node [style=none] (28) at (-2, 1) {};
		\node [style=none] (29) at (-3, 1) {};
		\node [style=none] (30) at (2.1, 0) {+};
		\node [style=map] (31) at (3.825, 0) {$\mathring{C}$};
		\node [style=none] (32) at (3.825, 0.5) {};
		\node [style=none] (33) at (3.175, -1) {};
		\node [style=none] (34) at (3.825, 1) {};
		\node [style=none] (35) at (3.825, -0.5) {};
		\node [style=none] (36) at (3.825, -1) {};
		\node [style=none] (37) at (3.175, 1) {};
		\node [style=proj] (38) at (-3, 1.25) {$P_s$};
		\node [style=proj] (39) at (-3, -1.25) {$P_t$};
		\node [style=none] (40) at (-3, -1.75) {};
		\node [style=none] (41) at (-3, 1.75) {};
		\node [style=proj] (42) at (3.175, -1.25) {$P_t$};
		\node [style=none] (43) at (3.175, -1.75) {};
		\node [style=proj] (44) at (3.175, 1.25) {$P_s$};
		\node [style=none] (45) at (3.175, 1.75) {};
		\node [style=none] (46) at (-2, 1.75) {};
		\node [style=none] (47) at (3.825, 1.75) {};
		\node [style=none] (48) at (3.825, -1.75) {};
		\node [style=none] (49) at (-2, -1.75) {};
		\node [style=proj] (50) at (0, 1.25) {$P_s$};
		\node [style=none] (51) at (0, 1.75) {};
		\node [style=proj] (52) at (0.625, -1.25) {$P_t$};
		\node [style=none] (53) at (0.625, -1.75) {};
		\node [style=none] (54) at (1.25, -1.75) {};
		\node [style=none] (55) at (-1, 0) {+};
		\node [style=none] (56) at (5, 0) {=};
		\node [style=none] (57) at (5.75, 0) {0};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (9.center) to (8);
		\draw [style=x-wire, in=-90, out=180] (9.center) to (10.center);
		\draw [style=x-wire] (8) to (12.center);
		\draw [style=x-wire] (12.center) to (13.center);
		\draw [style=x-wire, in=90, out=0] (12.center) to (14.center);
		\draw [style=x-wire] (23) to (24.center);
		\draw [style=x-wire, in=90, out=-180] (24.center) to (26.center);
		\draw [style=x-wire, in=90, out=0] (24.center) to (25.center);
		\draw [style=x-wire, in=-90, out=180] (27.center) to (29.center);
		\draw [style=x-wire, in=-90, out=0] (27.center) to (28.center);
		\draw [style=x-wire] (27.center) to (23);
		\draw [style=x-wire] (32.center) to (31);
		\draw [style=x-wire, in=90, out=-180] (32.center) to (33.center);
		\draw [style=x-wire] (34.center) to (32.center);
		\draw [style=x-wire] (31) to (35.center);
		\draw [style=x-wire] (35.center) to (36.center);
		\draw [style=x-wire, in=-90, out=-180] (35.center) to (37.center);
		\draw [style=x-wire] (29.center) to (38);
		\draw [style=x-wire] (38) to (41.center);
		\draw [style=x-wire] (40.center) to (39);
		\draw [style=x-wire] (43.center) to (42);
		\draw [style=x-wire] (42) to (33.center);
		\draw [style=x-wire] (44) to (45.center);
		\draw [style=x-wire] (37.center) to (44);
		\draw [style=x-wire] (49.center) to (25.center);
		\draw [style=x-wire] (28.center) to (46.center);
		\draw [style=x-wire] (34.center) to (47.center);
		\draw [style=x-wire] (48.center) to (36.center);
		\draw [style=x-wire] (50) to (51.center);
		\draw [style=x-wire] (10.center) to (50);
		\draw [style=x-wire] (53.center) to (52);
		\draw [style=x-wire] (52) to (9.center);
		\draw [style=x-wire] (14.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/conn-comp-condition-mn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-0.5, 0) {$G$};
		\node [style=proj] (1) at (-0.75, 0.875) {$P_s$};
		\node [style=none] (3) at (-0.75, 1.375) {};
		\node [style=none] (5) at (0.5, 0) {=};
		\node [style=none] (6) at (1, 0) {$0$};
		\node [style=none] (7) at (-0.75, 0.25) {};
		\node [style=none] (8) at (-0.25, 0.25) {};
		\node [style=none] (9) at (-0.25, 1.375) {};
		\node [style=proj] (10) at (-0.75, -0.875) {$P_t$};
		\node [style=none] (11) at (-0.75, -1.375) {};
		\node [style=none] (12) at (-0.75, -0.25) {};
		\node [style=none] (13) at (-0.25, -0.25) {};
		\node [style=none] (14) at (-0.25, -1.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (1) to (3.center);
		\draw [style=x-wire] (8.center) to (9.center);
		\draw [style=x-wire] (7.center) to (1);
		\draw [style=x-wire] (10) to (11.center);
		\draw [style=x-wire] (13.center) to (14.center);
		\draw [style=x-wire] (12.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/conn-cond-mn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0) {$G$};
		\node [style=proj] (1) at (-0.25, 0.875) {$P$};
		\node [style=none] (2) at (-0.25, 1.375) {};
		\node [style=none] (3) at (1, 0) {=};
		\node [style=none] (4) at (1.5, 0) {$0$};
		\node [style=none] (5) at (-0.25, 0.25) {};
		\node [style=none] (6) at (0.25, 0.25) {};
		\node [style=none] (7) at (0.25, 1.375) {};
		\node [style=proj] (8) at (-0.25, -0.875) {$P^\bot$};
		\node [style=none] (9) at (-0.25, -1.375) {};
		\node [style=none] (10) at (-0.25, -0.25) {};
		\node [style=none] (11) at (0.25, -0.25) {};
		\node [style=none] (12) at (0.25, -1.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (1) to (2.center);
		\draw [style=x-wire] (6.center) to (7.center);
		\draw [style=x-wire] (5.center) to (1);
		\draw [style=x-wire] (8) to (9.center);
		\draw [style=x-wire] (11.center) to (12.center);
		\draw [style=x-wire] (10.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/connected-cond-simpl-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ket] (1) at (-0.5, -0.5) {$i$};
		\node [style=proj] (2) at (-0.5, 0.25) {$P$};
		\node [style=proj] (3) at (0.5, 0.25) {$\overline{P^\bot}$};
		\node [style=none] (4) at (0.5, 0.75) {};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style={ket_s}] (11) at (0.5, -0.5) {$j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (1) to (2);
		\draw [style=x-wire] (2) to (5.center);
		\draw [style=x-wire] (4.center) to (3);
		\draw [style=x-wire] (3) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/connected-cond-simpl-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={ket_s}] (0) at (-0.5, -0.5) {$j$};
		\node [style=proj] (1) at (-0.5, 0.25) {$P$};
		\node [style=proj] (2) at (0.5, 0.25) {$\overline{P^\bot}$};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=ket] (5) at (0.5, -0.5) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (0) to (1);
		\draw [style=x-wire] (1) to (4.center);
		\draw [style=x-wire] (3.center) to (2);
		\draw [style=x-wire] (2) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/connected-cond-xac-simpl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1, 0) {$\mathring{A}$};
		\node [style=ket] (1) at (-2, 0.5) {$i$};
		\node [style=proj] (2) at (-2, 1.25) {$P$};
		\node [style=proj] (3) at (-2, -1.25) {$P^\bot$};
		\node [style=none] (4) at (-2, -1.75) {};
		\node [style=none] (5) at (-2, 1.75) {};
		\node [style=bra] (6) at (-1, 0.75) {$i$};
		\node [style={ket_s}] (7) at (-1, -0.75) {$j$};
		\node [style=none] (8) at (0, 0) {+};
		\node [style=none] (9) at (3, 0) {=};
		\node [style=none] (10) at (3.75, 0) {0};
		\node [style={bra_s}] (11) at (-2, -0.5) {$j$};
		\node [style=map] (12) at (1.75, 0) {$\mathring{C}$};
		\node [style={ket_s}] (13) at (0.75, 0.5) {$j$};
		\node [style=proj] (14) at (0.75, 1.25) {$P$};
		\node [style=proj] (15) at (0.75, -1.25) {$P^\bot$};
		\node [style=none] (16) at (0.75, -1.75) {};
		\node [style=none] (17) at (0.75, 1.75) {};
		\node [style=bra] (18) at (1.75, 0.75) {$i$};
		\node [style={ket_s}] (19) at (1.75, -0.75) {$j$};
		\node [style=bra] (20) at (0.75, -0.5) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (1) to (2);
		\draw [style=x-wire] (2) to (5.center);
		\draw [style=x-wire] (4.center) to (3);
		\draw [style=x-wire] (7) to (0);
		\draw [style=x-wire] (0) to (6);
		\draw [style=x-wire] (3) to (11);
		\draw [style=x-wire] (13) to (14);
		\draw [style=x-wire] (14) to (17.center);
		\draw [style=x-wire] (16.center) to (15);
		\draw [style=x-wire] (19) to (12);
		\draw [style=x-wire] (12) to (18);
		\draw [style=x-wire] (15) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/cup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.25) {};
		\node [style=none] (1) at (-0.5, 0.25) {};
		\node [style=none] (2) at (-1, -0.25) {};
		\node [style=none] (3) at (0.5, 0.375) {};
		\node [style=none] (4) at (1.5, 0.375) {};
		\node [style=none] (5) at (1, -0.125) {};
		\node [style=x-frob] (6) at (1, -0.375) {};
		\node [style=none] (7) at (0, 0) {$\coloneqq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=180, out=-90] (0.center) to (2.center);
		\draw [style=x-wire, in=0, out=-90] (1.center) to (2.center);
		\draw [style=x-wire, in=180, out=-90] (3.center) to (5.center);
		\draw [style=x-wire, in=0, out=-90] (4.center) to (5.center);
		\draw [style=x-wire] (5.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/diag-orthogonal-invariant-maps.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (1.5, 0) {$\mathring{A}$};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (2, 1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (1.5, -0.5) {};
		\node [style=none] (5) at (2, -1) {};
		\node [style=none] (6) at (1, -1) {};
		\node [style=none] (7) at (2.75, 0) {+};
		\node [style=map] (8) at (4.125, 0) {$B$};
		\node [style=none] (9) at (4.125, -0.5) {};
		\node [style=none] (10) at (3.5, 1) {};
		\node [style=none] (11) at (4.125, -1) {};
		\node [style=none] (12) at (4.125, 0.5) {};
		\node [style=none] (13) at (4.125, 1) {};
		\node [style=none] (14) at (4.725, -1) {};
		\node [style=none] (15) at (-1, 0) {$X_{A, B, C}$};
		\node [style=none] (16) at (0, 0) {=};
		\node [style=none] (17) at (5.475, 0) {+};
		\node [style=map] (18) at (6.975, 0) {$\mathring{C}$};
		\node [style=none] (19) at (6.975, -0.5) {};
		\node [style=none] (20) at (6.35, 1) {};
		\node [style=none] (21) at (6.975, -1) {};
		\node [style=none] (22) at (6.975, 0.5) {};
		\node [style=none] (23) at (6.975, 1) {};
		\node [style=none] (24) at (6.325, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (0) to (1.center);
		\draw [style=x-wire, in=-90, out=180] (1.center) to (3.center);
		\draw [style=x-wire, in=-90, out=0] (1.center) to (2.center);
		\draw [style=x-wire, in=90, out=-180] (4.center) to (6.center);
		\draw [style=x-wire, in=90, out=0] (4.center) to (5.center);
		\draw [style=x-wire] (4.center) to (0);
		\draw [style=x-wire] (9.center) to (8);
		\draw [style=x-wire, in=-90, out=180] (9.center) to (10.center);
		\draw [style=x-wire] (11.center) to (9.center);
		\draw [style=x-wire] (8) to (12.center);
		\draw [style=x-wire] (12.center) to (13.center);
		\draw [style=x-wire, in=90, out=0] (12.center) to (14.center);
		\draw [style=x-wire] (19.center) to (18);
		\draw [style=x-wire, in=-90, out=180] (19.center) to (20.center);
		\draw [style=x-wire] (21.center) to (19.center);
		\draw [style=x-wire] (18) to (22.center);
		\draw [style=x-wire] (22.center) to (23.center);
		\draw [style=x-wire, in=90, out=180] (22.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/diag-unitary-invariant-maps.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0) {$\mathring{A}$};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=none] (3) at (-0.5, 1) {};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=none] (5) at (0.5, -1) {};
		\node [style=none] (6) at (-0.5, -1) {};
		\node [style=none] (7) at (1.25, 0) {+};
		\node [style=map] (8) at (2.625, 0) {B};
		\node [style=none] (9) at (2.625, -0.5) {};
		\node [style=none] (10) at (2, 1) {};
		\node [style=none] (11) at (2.625, -1) {};
		\node [style=none] (12) at (2.625, 0.5) {};
		\node [style=none] (13) at (2.625, 1) {};
		\node [style=none] (14) at (3.225, -1) {};
		\node [style=none] (15) at (-2.5, 0) {$X_{A, B}$};
		\node [style=none] (16) at (-1.5, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (0) to (1.center);
		\draw [style=x-wire, in=-90, out=180] (1.center) to (3.center);
		\draw [style=x-wire, in=-90, out=0] (1.center) to (2.center);
		\draw [style=x-wire, in=90, out=-180] (4.center) to (6.center);
		\draw [style=x-wire, in=90, out=0] (4.center) to (5.center);
		\draw [style=x-wire] (4.center) to (0);
		\draw [style=x-wire] (9.center) to (8);
		\draw [style=x-wire, in=-90, out=180] (9.center) to (10.center);
		\draw [style=x-wire] (11.center) to (9.center);
		\draw [style=x-wire] (8) to (12.center);
		\draw [style=x-wire] (12.center) to (13.center);
		\draw [style=x-wire, in=90, out=0] (12.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/ex-asym-edgecount.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.625) {};
		\node [style=none] (1) at (-0.5, 0.625) {};
		\node [style=none] (2) at (-1.25, -0.625) {};
		\node [style=none] (3) at (-0.5, -0.625) {};
		\node [style=none] (4) at (-1.25, 0.75) {};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=none] (6) at (-1.25, -0.75) {};
		\node [style=none] (7) at (-0.5, -0.75) {};
		\node [style=none] (8) at (-1.75, 1) {$\sqrt{2}$};
		\node [style=none] (9) at (-1.75, -1) {$\sqrt{2}$};
		\node [style=none] (10) at (0, 0) {$-$};
		\node [style=none] (11) at (0.875, 0.6) {};
		\node [style=none] (12) at (1.625, 0.6) {};
		\node [style=none] (13) at (0.875, -0.625) {};
		\node [style=none] (14) at (1.625, -0.625) {};
		\node [style=none] (15) at (1.625, -0.625) {};
		\node [style=none] (16) at (0.875, 0.75) {};
		\node [style=none] (17) at (1.625, 0.75) {};
		\node [style=none] (18) at (0.375, 1) {$\sqrt{2}$};
		\node [style=none] (19) at (0.875, -0.75) {};
		\node [style=none] (20) at (1.625, -0.75) {};
		\node [style=none] (21) at (0.375, -1) {$\sqrt{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=-90, out=-90, looseness=2.25] (0.center) to (1.center);
		\draw [style=x-wire, in=90, out=90, looseness=2.25] (2.center) to (3.center);
		\draw [style=x-wire, in=90, out=90, looseness=2.25] (4.center) to (5.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=2.25] (6.center) to (7.center);
		\draw [style=x-wire, in=90, out=90, looseness=2.25] (16.center) to (17.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=2.25] (19.center) to (20.center);
		\draw [style=x-wire, in=90, out=-90] (11.center) to (15.center);
		\draw [style=x-wire, in=-90, out=90] (13.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/ex-complete-qgraph-edgecount.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.625) {};
		\node [style=none] (2) at (0.5, 0.625) {};
		\node [style=none] (3) at (-0.25, -0.625) {};
		\node [style=none] (4) at (0.5, -0.625) {};
		\node [style=none] (5) at (-0.25, 0.75) {};
		\node [style=none] (6) at (0.5, 0.75) {};
		\node [style=none] (7) at (-0.25, -0.75) {};
		\node [style=none] (8) at (0.5, -0.75) {};
		\node [style=none] (9) at (-0.75, 1) {$\sqrt{2}$};
		\node [style=none] (10) at (-0.75, -1) {$\sqrt{2}$};
		\node [style=none] (11) at (1, 0) {$-$};
		\node [style=none] (12) at (2, 0.6) {};
		\node [style=none] (13) at (2.75, 0.6) {};
		\node [style=none] (14) at (2, -0.625) {};
		\node [style=none] (15) at (2.75, -0.625) {};
		\node [style=none] (16) at (2.75, -0.625) {};
		\node [style=none] (17) at (2, 0.75) {};
		\node [style=none] (18) at (2.75, 0.75) {};
		\node [style=none] (19) at (1.5, 1) {$\sqrt{2}$};
		\node [style=none] (20) at (2, -0.75) {};
		\node [style=none] (21) at (2.75, -0.75) {};
		\node [style=none] (22) at (1.5, -1) {$\sqrt{2}$};
		\node [style=none] (24) at (-0.75, 0) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=-90, out=-90, looseness=2.25] (0.center) to (2.center);
		\draw [style=x-wire, in=90, out=90, looseness=2.25] (3.center) to (4.center);
		\draw [style=x-wire, in=90, out=90, looseness=2.25] (5.center) to (6.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=2.25] (7.center) to (8.center);
		\draw [style=x-wire] (13.center) to (16.center);
		\draw [style=x-wire] (12.center) to (14.center);
		\draw [style=x-wire, in=90, out=90, looseness=2.25] (17.center) to (18.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=2.25] (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/ex-sym-edgecount.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.625) {};
		\node [style=none] (1) at (-0.5, 0.625) {};
		\node [style=none] (2) at (-1.25, -0.625) {};
		\node [style=none] (3) at (-0.5, -0.625) {};
		\node [style=none] (4) at (-1.25, 0.75) {};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=none] (6) at (-1.25, -0.75) {};
		\node [style=none] (7) at (-0.5, -0.75) {};
		\node [style=none] (8) at (0, 0) {$+$};
		\node [style=none] (9) at (0.875, 0.6) {};
		\node [style=none] (10) at (1.625, 0.6) {};
		\node [style=none] (11) at (0.875, -0.625) {};
		\node [style=none] (12) at (1.625, -0.625) {};
		\node [style=none] (13) at (1.625, -0.625) {};
		\node [style=none] (14) at (0.875, 0.75) {};
		\node [style=none] (15) at (1.625, 0.75) {};
		\node [style=none] (16) at (0.375, 1) {$\sqrt{2}$};
		\node [style=none] (17) at (0.875, -0.75) {};
		\node [style=none] (18) at (1.625, -0.75) {};
		\node [style=none] (19) at (0.375, -1) {$\sqrt{2}$};
		\node [style=none] (20) at (-1.75, 1) {$\sqrt{2}$};
		\node [style=none] (21) at (-1.75, -1) {$\sqrt{2}$};
		\node [style=none] (22) at (2.25, 0) {$-$};
		\node [style=none] (23) at (3.125, 0.6) {};
		\node [style=none] (24) at (3.875, 0.6) {};
		\node [style=none] (25) at (3.125, -0.625) {};
		\node [style=none] (26) at (3.875, -0.625) {};
		\node [style=none] (27) at (3.875, -0.625) {};
		\node [style=none] (28) at (3.125, 0.75) {};
		\node [style=none] (29) at (3.875, 0.75) {};
		\node [style=none] (30) at (2.625, 1) {$\sqrt{2}$};
		\node [style=none] (31) at (3.125, -0.75) {};
		\node [style=none] (32) at (3.875, -0.75) {};
		\node [style=none] (33) at (2.625, -1) {$\sqrt{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=-90, out=-90, looseness=2.25] (0.center) to (1.center);
		\draw [style=x-wire, in=90, out=90, looseness=2.25] (2.center) to (3.center);
		\draw [style=x-wire, in=90, out=90, looseness=2.25] (4.center) to (5.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=2.25] (6.center) to (7.center);
		\draw [style=x-wire, in=90, out=90, looseness=2.25] (14.center) to (15.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=2.25] (17.center) to (18.center);
		\draw [style=x-wire, in=90, out=-90] (9.center) to (13.center);
		\draw [style=x-wire, in=-90, out=90] (11.center) to (10.center);
		\draw [style=x-wire] (24.center) to (27.center);
		\draw [style=x-wire] (23.center) to (25.center);
		\draw [style=x-wire, in=90, out=90, looseness=2.25] (28.center) to (29.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=2.25] (31.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/frob-cond.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.375, 0) {};
		\node [style=none] (1) at (-2.625, 0) {};
		\node [style=none] (2) at (-3, -0.5) {};
		\node [style=none] (3) at (-3, -0.75) {};
		\node [style=none] (4) at (-2.625, 0) {};
		\node [style=none] (5) at (-1.875, 0) {};
		\node [style=none] (6) at (-2.25, 0.5) {};
		\node [style=none] (7) at (-2.25, 0.75) {};
		\node [style=none] (8) at (-1.875, -0.5) {};
		\node [style=none] (9) at (-3.375, 0.5) {};
		\node [style=none] (20) at (-0.375, -0.625) {};
		\node [style=none] (21) at (-0.375, -0.625) {};
		\node [style=none] (22) at (0.375, -0.625) {};
		\node [style=none] (23) at (0, -0.125) {};
		\node [style=none] (24) at (0, 0.125) {};
		\node [style=none] (25) at (-0.375, 0.625) {};
		\node [style=none] (26) at (-0.375, 0.625) {};
		\node [style=none] (27) at (0.375, 0.625) {};
		\node [style=none] (28) at (0, 0.125) {};
		\node [style=none] (29) at (-1.125, 0) {=};
		\node [style=none] (30) at (1.125, 0) {=};
		\node [style=none] (31) at (1.875, 0) {};
		\node [style=none] (32) at (2.625, 0) {};
		\node [style=none] (33) at (2.25, 0.5) {};
		\node [style=none] (34) at (2.25, 0.75) {};
		\node [style=none] (35) at (2.625, 0) {};
		\node [style=none] (36) at (3.375, 0) {};
		\node [style=none] (37) at (3, -0.5) {};
		\node [style=none] (38) at (3, -0.75) {};
		\node [style=none] (39) at (3.375, 0.5) {};
		\node [style=none] (40) at (1.875, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=180, out=-90] (0.center) to (2.center);
		\draw [style=x-wire, in=0, out=-90] (1.center) to (2.center);
		\draw [style=x-wire] (2.center) to (3.center);
		\draw [style=x-wire, in=-180, out=90] (4.center) to (6.center);
		\draw [style=x-wire, in=0, out=90] (5.center) to (6.center);
		\draw [style=x-wire] (6.center) to (7.center);
		\draw [style=x-wire] (8.center) to (5.center);
		\draw [style=x-wire] (0.center) to (9.center);
		\draw [style=x-wire, in=-180, out=90] (21.center) to (23.center);
		\draw [style=x-wire, in=0, out=90] (22.center) to (23.center);
		\draw [style=x-wire] (23.center) to (24.center);
		\draw [style=x-wire, in=180, out=-90] (26.center) to (28.center);
		\draw [style=x-wire, in=0, out=-90] (27.center) to (28.center);
		\draw [style=x-wire, in=-180, out=90] (31.center) to (33.center);
		\draw [style=x-wire, in=0, out=90] (32.center) to (33.center);
		\draw [style=x-wire] (33.center) to (34.center);
		\draw [style=x-wire, in=180, out=-90] (35.center) to (37.center);
		\draw [style=x-wire, in=0, out=-90] (36.center) to (37.center);
		\draw [style=x-wire] (37.center) to (38.center);
		\draw [style=x-wire] (39.center) to (36.center);
		\draw [style=x-wire] (31.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/gasym-colouring-cond.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.375, 0.5) {};
		\node [style=none] (1) at (-0.625, 0.5) {};
		\node [style=none] (3) at (0.625, -0.5) {};
		\node [style=none] (4) at (0.625, 0.5) {};
		\node [style=none] (5) at (1.375, -0.5) {};
		\node [style=none] (6) at (1.375, 0.5) {};
		\node [style=none] (14) at (0, 0) {=};
		\node [style=proj] (17) at (-1.375, 0.75) {$P_s$};
		\node [style=none] (18) at (-1.375, 1.25) {};
		\node [style=none] (19) at (-0.625, 1.25) {};
		\node [style=none] (20) at (-1.375, -0.5) {};
		\node [style=none] (21) at (-0.625, -0.5) {};
		\node [style=proj] (22) at (-1.375, -0.75) {$P_s$};
		\node [style=none] (23) at (-1.375, -1.25) {};
		\node [style=none] (24) at (-0.625, -1.25) {};
		\node [style=proj] (25) at (0.625, 0.75) {$P_s$};
		\node [style=none] (26) at (0.625, 1.25) {};
		\node [style=none] (27) at (1.375, 1.25) {};
		\node [style=proj] (28) at (0.625, -0.75) {$P_s$};
		\node [style=none] (29) at (0.625, -1.25) {};
		\node [style=none] (30) at (1.375, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=-90, out=-90, looseness=1.75] (0.center) to (1.center);
		\draw [style=x-wire, in=90, out=-90] (4.center) to (5.center);
		\draw [style=x-wire, in=-90, out=90] (3.center) to (6.center);
		\draw [style=x-wire] (0.center) to (17);
		\draw [style=x-wire] (17) to (18.center);
		\draw [style=x-wire] (1.center) to (19.center);
		\draw [style=x-wire, in=90, out=90, looseness=1.75] (20.center) to (21.center);
		\draw [style=x-wire] (20.center) to (22);
		\draw [style=x-wire] (22) to (23.center);
		\draw [style=x-wire] (21.center) to (24.center);
		\draw [style=x-wire] (25) to (26.center);
		\draw [style=x-wire] (4.center) to (25);
		\draw [style=x-wire] (6.center) to (27.center);
		\draw [style=x-wire] (28) to (29.center);
		\draw [style=x-wire] (29.center) to (28);
		\draw [style=x-wire] (28) to (3.center);
		\draw [style=x-wire] (30.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/gasym-conn-comp-cond.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.625, -0.5) {};
		\node [style=none] (1) at (-1.625, 0.5) {};
		\node [style=none] (2) at (-0.875, -0.5) {};
		\node [style=none] (3) at (-0.875, 0.5) {};
		\node [style=proj] (13) at (-1.625, 0.75) {$P_s$};
		\node [style=none] (14) at (-1.625, 1.25) {};
		\node [style=none] (15) at (-0.875, 1.25) {};
		\node [style=proj] (19) at (-1.625, -0.75) {$P_t$};
		\node [style=none] (20) at (-1.625, -1.25) {};
		\node [style=none] (21) at (-0.875, -1.25) {};
		\node [style=none] (25) at (0, 0) {=};
		\node [style=none] (27) at (1, -0.5) {};
		\node [style=none] (28) at (1, 0.5) {};
		\node [style=none] (29) at (1.75, -0.5) {};
		\node [style=none] (30) at (1.75, 0.5) {};
		\node [style=proj] (31) at (1, 0.75) {$P_s$};
		\node [style=none] (32) at (1, 1.25) {};
		\node [style=none] (33) at (1.75, 1.25) {};
		\node [style=proj] (34) at (1, -0.75) {$P_t$};
		\node [style=none] (35) at (1, -1.25) {};
		\node [style=none] (36) at (1.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=270, out=-90, looseness=1.75] (1.center) to (3.center);
		\draw [style=x-wire, in=90, out=90, looseness=1.75] (0.center) to (2.center);
		\draw [style=x-wire] (13) to (14.center);
		\draw [style=x-wire] (1.center) to (13);
		\draw [style=x-wire] (3.center) to (15.center);
		\draw [style=x-wire] (19) to (20.center);
		\draw [style=x-wire] (19) to (0.center);
		\draw [style=x-wire] (21.center) to (2.center);
		\draw [style=x-wire, in=90, out=-90] (28.center) to (29.center);
		\draw [style=x-wire, in=-90, out=90] (27.center) to (30.center);
		\draw [style=x-wire] (31) to (32.center);
		\draw [style=x-wire] (28.center) to (31);
		\draw [style=x-wire] (30.center) to (33.center);
		\draw [style=x-wire] (34) to (35.center);
		\draw [style=x-wire] (34) to (27.center);
		\draw [style=x-wire] (36.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/gasym-conn-comp-deriv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.625, -0.625) {};
		\node [style=none] (1) at (-1.625, 0.625) {};
		\node [style=none] (2) at (-0.75, -0.625) {};
		\node [style=none] (3) at (-0.75, 0.625) {};
		\node [style=cbra] (4) at (-1.625, 0.875) {$\psi_s$};
		\node [style=none] (6) at (-0.75, 2.375) {};
		\node [style=cket] (7) at (-1.625, -0.875) {$\psi_t$};
		\node [style=none] (9) at (-0.75, -2.375) {};
		\node [style=none] (10) at (0.125, 0) {=};
		\node [style=none] (11) at (1.125, -0.625) {};
		\node [style=none] (12) at (1.125, 0.625) {};
		\node [style=none] (13) at (2, -0.625) {};
		\node [style=none] (14) at (2, 0.625) {};
		\node [style=none] (17) at (2, 2.375) {};
		\node [style=none] (20) at (2, -2.375) {};
		\node [style=cket] (21) at (-1.625, 1.875) {$\psi_s$};
		\node [style=none] (22) at (-1.625, 2.375) {};
		\node [style=cbra] (23) at (-1.625, -1.875) {$\psi_t$};
		\node [style=none] (24) at (-1.625, -2.375) {};
		\node [style=cket] (25) at (1.125, -0.875) {$\psi_t$};
		\node [style=cbra] (26) at (1.125, -1.875) {$\psi_t$};
		\node [style=none] (27) at (1.125, -2.375) {};
		\node [style=cbra] (28) at (1.125, 0.875) {$\psi_s$};
		\node [style=cket] (29) at (1.125, 1.875) {$\psi_s$};
		\node [style=none] (30) at (1.125, 2.375) {};
		\node [style=none] (31) at (2.75, 0) {=};
		\node [style=cket] (32) at (3.75, 0.5) {$\psi_s$};
		\node [style=none] (33) at (3.75, 1.5) {};
		\node [style=cbra] (34) at (3.75, -0.5) {$\psi_t$};
		\node [style=none] (35) at (3.75, -1.5) {};
		\node [style=none] (36) at (4.625, -1.5) {};
		\node [style=cbra] (37) at (4.625, -0.5) {$\psi_s$};
		\node [style=none] (38) at (4.625, 1.5) {};
		\node [style=cket] (39) at (4.625, 0.5) {$\psi_t$};
		\node [style=none] (40) at (-2.375, 0) {=};
		\node [style=cket] (41) at (-4.125, 0.5) {$\psi_s$};
		\node [style=none] (42) at (-4.125, 1.5) {};
		\node [style=cbra] (43) at (-4.125, -0.5) {$\psi_t$};
		\node [style=none] (44) at (-4.125, -1.5) {};
		\node [style=none] (45) at (-3.25, -1.5) {};
		\node [style=ccbra] (46) at (-3.25, -0.5) {$\psi_t$};
		\node [style=none] (47) at (-3.25, 1.5) {};
		\node [style=ccket] (48) at (-3.25, 0.5) {$\psi_s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=270, out=-90, looseness=1.75] (1.center) to (3.center);
		\draw [style=x-wire, in=90, out=90, looseness=1.75] (0.center) to (2.center);
		\draw [style=x-wire] (1.center) to (4);
		\draw [style=x-wire] (3.center) to (6.center);
		\draw [style=x-wire] (7) to (0.center);
		\draw [style=x-wire] (9.center) to (2.center);
		\draw [style=x-wire, in=90, out=-90] (12.center) to (13.center);
		\draw [style=x-wire, in=-90, out=90] (11.center) to (14.center);
		\draw [style=x-wire] (14.center) to (17.center);
		\draw [style=x-wire] (20.center) to (13.center);
		\draw [style=x-wire] (21) to (22.center);
		\draw [style=x-wire] (23) to (24.center);
		\draw [style=x-wire] (26) to (27.center);
		\draw [style=x-wire] (25) to (11.center);
		\draw [style=x-wire] (29) to (30.center);
		\draw [style=x-wire] (12.center) to (28);
		\draw [style=x-wire] (32) to (33.center);
		\draw [style=x-wire] (34) to (35.center);
		\draw [style=x-wire] (36.center) to (37);
		\draw [style=x-wire] (39) to (38.center);
		\draw [style=x-wire] (41) to (42.center);
		\draw [style=x-wire] (43) to (44.center);
		\draw [style=x-wire] (45.center) to (46);
		\draw [style=x-wire] (48) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/gasym.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.625) {};
		\node [style=none] (1) at (-0.5, 0.625) {};
		\node [style=none] (2) at (-1.25, -0.625) {};
		\node [style=none] (3) at (-0.5, -0.625) {};
		\node [style=none] (10) at (0, 0) {$-$};
		\node [style=none] (11) at (0.5, 0.6) {};
		\node [style=none] (12) at (1.25, 0.6) {};
		\node [style=none] (13) at (0.5, -0.625) {};
		\node [style=none] (14) at (1.25, -0.625) {};
		\node [style=none] (15) at (1.25, -0.625) {};
		\node [style=none] (16) at (-2.125, 0) {\Large$\frac{1}{2}$};
		\node [style=none] (17) at (-1.625, 0) {$\vast($};
		\node [style=none] (18) at (1.675, 0) {$\vast)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=-90, out=-90, looseness=2.25] (0.center) to (1.center);
		\draw [style=x-wire, in=90, out=90, looseness=2.25] (2.center) to (3.center);
		\draw [style=x-wire, in=90, out=-90] (11.center) to (15.center);
		\draw [style=x-wire, in=-90, out=90] (13.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/gl-groupaction-general.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -1.05) {};
		\node [style=none] (1) at (-0.25, 0.75) {};
		\node [style=none] (2) at (0.25, -1.05) {};
		\node [style=none] (3) at (0.25, 0.75) {};
		\node [style=none] (4) at (1, -1.1) {};
		\node [style=none] (5) at (1.5, -1.1) {};
		\node [style=none] (6) at (-1, -1.1) {};
		\node [style=none] (7) at (-1.5, -1.1) {};
		\node [style=none] (8) at (0.25, 1) {};
		\node [style=none] (9) at (-0.25, 1) {};
		\node [style=none] (10) at (-0.25, -1.75) {};
		\node [style=none] (11) at (0.25, -1.75) {};
		\node [style=cket] (12) at (1.25, -1.325) {$x\adjoint$};
		\node [style=cket] (13) at (-1.25, -1.35) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=90, out=90, looseness=2.25] (2.center) to (4.center);
		\draw [style=x-wire, in=-90, out=90, looseness=1.25] (5.center) to (3.center);
		\draw [style=x-wire, in=90, out=-90, looseness=1.25] (1.center) to (7.center);
		\draw [style=x-wire, in=90, out=90, looseness=2.00] (6.center) to (0.center);
		\draw [style=x-wire] (1.center) to (9.center);
		\draw [style=x-wire] (3.center) to (8.center);
		\draw [style=x-wire] (2.center) to (11.center);
		\draw [style=x-wire] (0.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/gl-groupaction-simplified.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (0.5, 1.5) {};
		\node [style=none] (9) at (-0.25, 1.5) {};
		\node [style=none] (10) at (-0.25, -1.25) {};
		\node [style=none] (11) at (0.5, -1.25) {};
		\node [style=map] (12) at (-0.25, 0) {$x$};
		\node [style=map] (13) at (0.5, 0) {$\overline{x}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (12) to (9.center);
		\draw [style=x-wire] (13) to (8.center);
		\draw [style=x-wire] (10.center) to (12);
		\draw [style=x-wire] (11.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/gl-groupaction-vectorized.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.55) {};
		\node [style=none] (1) at (-0.25, 1.25) {};
		\node [style=none] (2) at (0.25, -0.55) {};
		\node [style=none] (3) at (0.25, 1.25) {};
		\node [style=none] (4) at (1, -0.55) {};
		\node [style=none] (5) at (1.5, -0.55) {};
		\node [style=none] (6) at (-1, -0.55) {};
		\node [style=none] (7) at (-1.5, -0.55) {};
		\node [style=none] (8) at (0.25, 1.5) {};
		\node [style=none] (9) at (-0.25, 1.5) {};
		\node [style=none] (10) at (-0.25, -1.25) {};
		\node [style=none] (11) at (0.25, -1.25) {};
		\node [style=map] (12) at (-1.5, -0.75) {$x$};
		\node [style=map] (13) at (1, -0.75) {$x\adjoint$};
		\node [style=none] (14) at (1, -1) {};
		\node [style=none] (15) at (1.5, -1) {};
		\node [style=none] (16) at (-1.5, -1) {};
		\node [style=none] (17) at (-1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=90, out=90, looseness=2.25] (2.center) to (4.center);
		\draw [style=x-wire, in=-90, out=90, looseness=1.25] (5.center) to (3.center);
		\draw [style=x-wire, in=90, out=-90, looseness=1.25] (1.center) to (7.center);
		\draw [style=x-wire, in=90, out=90, looseness=2.00] (6.center) to (0.center);
		\draw [style=x-wire] (1.center) to (9.center);
		\draw [style=x-wire] (3.center) to (8.center);
		\draw [style=x-wire] (2.center) to (11.center);
		\draw [style=x-wire] (0.center) to (10.center);
		\draw [style=x-wire] (7.center) to (12);
		\draw [style=x-wire] (4.center) to (13);
		\draw [style=x-wire] (15.center) to (5.center);
		\draw [style=x-wire] (14.center) to (13);
		\draw [style=x-wire, in=-90, out=-90, looseness=1.75] (14.center) to (15.center);
		\draw [style=x-wire] (17.center) to (6.center);
		\draw [style=x-wire] (16.center) to (12);
		\draw [style=x-wire, in=-90, out=-90, looseness=1.75] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/groupaction-cond-unitary-ptrnsp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1.75, 0) {$F$};
		\node [style=none] (1) at (-1.525, 0.25) {};
		\node [style=none] (2) at (-1.95, -0.225) {};
		\node [style=map] (3) at (-1.95, -0.975) {$u\adjoint$};
		\node [style=none] (4) at (-1.525, 0.3) {};
		\node [style=map] (5) at (-1.95, 0.975) {$u$};
		\node [style=none] (6) at (-1.525, -0.3) {};
		\node [style=none] (11) at (-1.525, -0.25) {};
		\node [style=none] (12) at (-1.95, 0.225) {};
		\node [style=none] (13) at (-1.225, -0.375) {};
		\node [style=map] (14) at (-1.1, 1) {$u$};
		\node [style=none] (15) at (-1.225, 0.375) {};
		\node [style=map] (16) at (-1.1, -1) {$u\adjoint$};
		\node [style=none] (17) at (-1.1, -1.5) {};
		\node [style=none] (18) at (-1.95, -1.475) {};
		\node [style=none] (19) at (-1.95, 1.475) {};
		\node [style=none] (20) at (-1.1, 1.5) {};
		\node [style=none] (28) at (0, 0) {=};
		\node [style=map] (38) at (1.2, 0) {$F$};
		\node [style=none] (39) at (1.425, 0.25) {};
		\node [style=none] (40) at (1, -0.225) {};
		\node [style=none] (42) at (1.425, 0.3) {};
		\node [style=none] (44) at (1.425, -0.3) {};
		\node [style=none] (45) at (1.425, -0.25) {};
		\node [style=none] (46) at (1, 0.225) {};
		\node [style=none] (47) at (1.75, -0.375) {};
		\node [style=none] (48) at (1.875, 1) {};
		\node [style=none] (49) at (1.75, 0.375) {};
		\node [style=none] (50) at (1.875, -1) {};
		\node [style=none] (53) at (1, 1) {};
		\node [style=none] (54) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=-90, out=90, looseness=1.25] (1.center) to (4.center);
		\draw [style=x-wire, in=90, out=-90, looseness=1.25] (2.center) to (3);
		\draw [style=x-wire, in=-90, out=90, looseness=1.25] (12.center) to (5);
		\draw [style=x-wire, in=90, out=-90, looseness=1.25] (11.center) to (6.center);
		\draw [style=x-wire, in=-105, out=-75, looseness=1.75] (6.center) to (13.center);
		\draw [style=x-wire, in=105, out=75, looseness=2.00] (4.center) to (15.center);
		\draw [style=x-wire, in=270, out=75] (13.center) to (14);
		\draw [style=x-wire, in=90, out=-75] (15.center) to (16);
		\draw [style=x-wire] (14) to (20.center);
		\draw [style=x-wire] (5) to (19.center);
		\draw [style=x-wire] (18.center) to (3);
		\draw [style=x-wire] (16) to (17.center);
		\draw [style=x-wire, in=-90, out=90, looseness=1.25] (39.center) to (42.center);
		\draw [style=x-wire, in=90, out=-90, looseness=1.25] (45.center) to (44.center);
		\draw [style=x-wire, in=-105, out=-75, looseness=1.75] (44.center) to (47.center);
		\draw [style=x-wire, in=105, out=75, looseness=2.00] (42.center) to (49.center);
		\draw [style=x-wire, in=270, out=75] (47.center) to (48.center);
		\draw [style=x-wire, in=90, out=-75] (49.center) to (50.center);
		\draw [style=x-wire] (46.center) to (53.center);
		\draw [style=x-wire] (54.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/groupaction-cond-unitary.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (10) at (-1.375, 0) {$F$};
		\node [style=none] (11) at (-1.15, 0.25) {};
		\node [style=none] (12) at (-1.6, -0.25) {};
		\node [style=none] (13) at (-1.75, -0.75) {};
		\node [style=none] (14) at (-1, 0.75) {};
		\node [style=none] (15) at (-1.75, 0.75) {};
		\node [style=none] (16) at (-1, -0.75) {};
		\node [style=map] (17) at (-1.75, 1) {$u$};
		\node [style=map] (18) at (-1, 1) {$\overline{u}$};
		\node [style=map] (19) at (-1.75, -1) {$u\adjoint$};
		\node [style=map] (20) at (-1, -1) {$u\transpose$};
		\node [style=none] (21) at (-1.15, -0.25) {};
		\node [style=none] (22) at (-1.6, 0.25) {};
		\node [style=none] (23) at (-1.75, 1.5) {};
		\node [style=none] (24) at (-1, 1.5) {};
		\node [style=none] (25) at (-1.75, -1.5) {};
		\node [style=none] (26) at (-1, -1.5) {};
		\node [style=map] (27) at (1.35, 0) {$F$};
		\node [style=none] (28) at (1.575, 0.25) {};
		\node [style=none] (29) at (1.125, -0.25) {};
		\node [style=none] (30) at (1.575, -0.25) {};
		\node [style=none] (31) at (1.125, 0.25) {};
		\node [style=none] (32) at (0, 0) {=};
		\node [style=none] (33) at (1.125, 0.875) {};
		\node [style=none] (34) at (1.575, 0.875) {};
		\node [style=none] (35) at (1.125, -0.875) {};
		\node [style=none] (36) at (1.575, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=-90, out=90, looseness=1.25] (11.center) to (14.center);
		\draw [style=x-wire, in=90, out=-90, looseness=1.25] (12.center) to (13.center);
		\draw [style=x-wire] (20) to (16.center);
		\draw [style=x-wire] (19) to (13.center);
		\draw [style=x-wire, in=-90, out=90, looseness=1.25] (22.center) to (15.center);
		\draw [style=x-wire, in=90, out=-90, looseness=1.25] (21.center) to (16.center);
		\draw [style=x-wire] (18) to (24.center);
		\draw [style=x-wire] (17) to (23.center);
		\draw [style=x-wire] (25.center) to (19);
		\draw [style=x-wire] (26.center) to (20);
		\draw [style=x-wire] (36.center) to (30.center);
		\draw [style=x-wire] (35.center) to (29.center);
		\draw [style=x-wire] (28.center) to (34.center);
		\draw [style=x-wire] (31.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/groupaction-simplified.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0.35) {};
		\node [style=none] (1) at (-1.25, 0.75) {};
		\node [style=none] (2) at (-1.75, -0.35) {};
		\node [style=none] (3) at (-2.25, -0.35) {};
		\node [style=none] (4) at (-1.25, 1) {};
		\node [style=none] (5) at (-1.25, -1) {};
		\node [style=cket] (6) at (-2, -0.6) {$x$};
		\node [style=none] (9) at (6.625, 1) {};
		\node [style=none] (10) at (5.875, 1) {};
		\node [style=none] (11) at (5.875, -1) {};
		\node [style=none] (12) at (6.625, -1) {};
		\node [style=map] (13) at (5.875, 0) {$x$};
		\node [style=none] (14) at (2.75, -0.3) {};
		\node [style=none] (15) at (2.75, 0.75) {};
		\node [style=none] (16) at (2.25, -0.3) {};
		\node [style=none] (17) at (1.75, -0.3) {};
		\node [style=none] (18) at (2.75, 1) {};
		\node [style=none] (19) at (2.75, -1) {};
		\node [style=map] (20) at (1.75, -0.5) {$x$};
		\node [style=none] (21) at (1.75, -0.75) {};
		\node [style=none] (22) at (2.25, -0.75) {};
		\node [style=none] (25) at (5, 0) {=};
		\node [style=none] (26) at (1, 0) {=};
		\node [style=none] (27) at (-0.75, -0.35) {};
		\node [style=none] (28) at (-0.75, 0.75) {};
		\node [style=none] (29) at (-0.25, -0.35) {};
		\node [style=none] (30) at (0.25, -0.35) {};
		\node [style=none] (31) at (-0.75, 1) {};
		\node [style=none] (32) at (-0.75, -1) {};
		\node [style=cket] (33) at (0, -0.6) {$x\adjoint$};
		\node [style=none] (34) at (3.25, -0.3) {};
		\node [style=none] (35) at (3.25, 0.75) {};
		\node [style=none] (36) at (3.75, -0.3) {};
		\node [style=none] (37) at (4.25, -0.3) {};
		\node [style=none] (38) at (3.25, 1) {};
		\node [style=none] (39) at (3.25, -1) {};
		\node [style=map] (40) at (3.75, -0.5) {$x\adjoint$};
		\node [style=none] (41) at (4.25, -0.75) {};
		\node [style=none] (42) at (3.75, -0.75) {};
		\node [style=map] (43) at (6.625, 0) {$\overline{x}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=90, out=-90, looseness=1.25] (1.center) to (3.center);
		\draw [style=x-wire, in=90, out=90, looseness=2.00] (2.center) to (0.center);
		\draw [style=x-wire] (1.center) to (4.center);
		\draw [style=x-wire] (0.center) to (5.center);
		\draw [style=x-wire] (13) to (10.center);
		\draw [style=x-wire] (11.center) to (13);
		\draw [style=x-wire, in=90, out=-90, looseness=1.25] (15.center) to (17.center);
		\draw [style=x-wire, in=90, out=90, looseness=2.00] (16.center) to (14.center);
		\draw [style=x-wire] (15.center) to (18.center);
		\draw [style=x-wire] (14.center) to (19.center);
		\draw [style=x-wire] (17.center) to (20);
		\draw [style=x-wire] (22.center) to (16.center);
		\draw [style=x-wire] (21.center) to (20);
		\draw [style=x-wire, in=-90, out=-90, looseness=1.75] (21.center) to (22.center);
		\draw [style=x-wire, in=90, out=-90, looseness=1.25] (28.center) to (30.center);
		\draw [style=x-wire, in=90, out=90, looseness=2.00] (29.center) to (27.center);
		\draw [style=x-wire] (28.center) to (31.center);
		\draw [style=x-wire] (27.center) to (32.center);
		\draw [style=x-wire, in=90, out=-90, looseness=1.25] (35.center) to (37.center);
		\draw [style=x-wire, in=90, out=90, looseness=2.00] (36.center) to (34.center);
		\draw [style=x-wire] (35.center) to (38.center);
		\draw [style=x-wire] (34.center) to (39.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=1.75] (41.center) to (42.center);
		\draw [style=x-wire] (36.center) to (40);
		\draw [style=x-wire] (42.center) to (40);
		\draw [style=x-wire] (41.center) to (37.center);
		\draw [style=x-wire] (12.center) to (43);
		\draw [style=x-wire] (43) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/gsym-colouring-cond-rk1-rewr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-3.25, 0) {$+$};
		\node [style=none] (3) at (-1.4, 1.125) {};
		\node [style=none] (4) at (-1.4, -1.125) {};
		\node [style=none] (7) at (-5.625, 0) {$\VVast($};
		\node [style=none] (8) at (-6.125, 0) {\Large$\frac{1}{2}$};
		\node [style=none] (9) at (-0.775, 0) {$\VVast)$};
		\node [style=none] (10) at (1.475, -0.875) {};
		\node [style=proj] (11) at (1.475, 0) {$P_s$};
		\node [style=none] (12) at (2.225, -0.875) {};
		\node [style=none] (13) at (2.225, 0.875) {};
		\node [style=none] (14) at (-0.025, 0) {=};
		\node [style=none] (15) at (0.725, 0) {\Large$\frac{1}{2}$};
		\node [style=none] (16) at (-6.625, 0) {};
		\node [style=cbra] (23) at (-1.4, -0.5) {$\psi_s$};
		\node [style=cket] (25) at (-1.4, 0.5) {$\psi_s$};
		\node [style=none] (27) at (1.475, 0.875) {};
		\node [style=ccket] (28) at (-4.125, 0.5) {$\psi_s$};
		\node [style=none] (29) at (-4.125, 1.125) {};
		\node [style=ccbra] (32) at (-4.125, -0.5) {$\psi_s$};
		\node [style=none] (33) at (-4.125, -1.125) {};
		\node [style=none] (36) at (-2.375, -1.125) {};
		\node [style=proj] (37) at (-2.375, 0) {$P_s$};
		\node [style=none] (38) at (-2.375, 1.125) {};
		\node [style=none] (39) at (-5, -1.1) {};
		\node [style=proj] (40) at (-5, 0.025) {$P_s$};
		\node [style=none] (41) at (-5, 1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (12.center) to (13.center);
		\draw [style=x-wire] (10.center) to (11);
		\draw [style=x-wire] (4.center) to (23);
		\draw [style=x-wire] (25) to (3.center);
		\draw [style=x-wire] (11) to (27.center);
		\draw [style=x-wire] (28) to (29.center);
		\draw [style=x-wire] (32) to (33.center);
		\draw [style=x-wire] (36.center) to (37);
		\draw [style=x-wire] (37) to (38.center);
		\draw [style=x-wire] (39.center) to (40);
		\draw [style=x-wire] (40) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/gsym-colouring-cond-rk1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.625, 0.5) {};
		\node [style=none] (1) at (-3.875, 0.5) {};
		\node [style=none] (2) at (-3.125, 0) {$+$};
		\node [style=none] (3) at (-2.375, -0.5) {};
		\node [style=none] (4) at (-2.375, 0.5) {};
		\node [style=none] (5) at (-1.625, -0.5) {};
		\node [style=none] (6) at (-1.625, 0.5) {};
		\node [style=none] (7) at (-5.25, 0) {$\VAST($};
		\node [style=none] (8) at (-5.75, 0) {\Large$\frac{1}{2}$};
		\node [style=none] (9) at (-1, 0) {$\VAST)$};
		\node [style=none] (10) at (1.25, -0.875) {};
		\node [style=proj] (11) at (1.25, 0) {$P_s$};
		\node [style=none] (12) at (2, -0.875) {};
		\node [style=none] (13) at (2, 0.875) {};
		\node [style=none] (14) at (-0.25, 0) {=};
		\node [style=none] (15) at (0.5, 0) {\Large$\frac{1}{2}$};
		\node [style=none] (16) at (-6.25, 0) {};
		\node [style=cbra] (17) at (-4.625, 0.725) {$\psi_s$};
		\node [style=none] (19) at (-3.875, 2.125) {};
		\node [style=none] (20) at (-4.625, -0.5) {};
		\node [style=none] (21) at (-3.875, -0.5) {};
		\node [style=cket] (22) at (-4.625, -0.725) {$\psi_s$};
		\node [style=none] (24) at (-3.875, -2.125) {};
		\node [style=cbra] (25) at (-2.375, 0.725) {$\psi_s$};
		\node [style=none] (27) at (-1.625, 2.125) {};
		\node [style=cket] (28) at (-2.375, -0.725) {$\psi_s$};
		\node [style=none] (30) at (-1.625, -2.125) {};
		\node [style=none] (31) at (1.25, 0.875) {};
		\node [style=cket] (32) at (-4.625, 1.65) {$\psi_s$};
		\node [style=none] (33) at (-4.625, 2.125) {};
		\node [style=cket] (34) at (-2.375, 1.65) {$\psi_s$};
		\node [style=none] (35) at (-2.375, 2.125) {};
		\node [style=cbra] (36) at (-4.625, -1.65) {$\psi_s$};
		\node [style=none] (37) at (-4.625, -2.125) {};
		\node [style=cbra] (38) at (-2.375, -1.65) {$\psi_s$};
		\node [style=none] (39) at (-2.375, -2.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=-90, out=-90, looseness=1.75] (0.center) to (1.center);
		\draw [style=x-wire, in=90, out=-90] (4.center) to (5.center);
		\draw [style=x-wire, in=-90, out=90] (3.center) to (6.center);
		\draw [style=x-wire] (12.center) to (13.center);
		\draw [style=x-wire] (10.center) to (11);
		\draw [style=x-wire] (0.center) to (17);
		\draw [style=x-wire] (1.center) to (19.center);
		\draw [style=x-wire, in=90, out=90, looseness=1.75] (20.center) to (21.center);
		\draw [style=x-wire] (20.center) to (22);
		\draw [style=x-wire] (21.center) to (24.center);
		\draw [style=x-wire] (4.center) to (25);
		\draw [style=x-wire] (6.center) to (27.center);
		\draw [style=x-wire] (28) to (3.center);
		\draw [style=x-wire] (30.center) to (5.center);
		\draw [style=x-wire] (11) to (31.center);
		\draw [style=x-wire] (32) to (33.center);
		\draw [style=x-wire] (34) to (35.center);
		\draw [style=x-wire] (36) to (37.center);
		\draw [style=x-wire] (38) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/gsym-colouring-cond.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-4.375, 0.5) {};
		\node [style=none] (3) at (-3.625, 0.5) {};
		\node [style=none] (4) at (-2.925, 0) {$+$};
		\node [style=none] (5) at (-2.125, -0.5) {};
		\node [style=none] (6) at (-2.125, 0.5) {};
		\node [style=none] (7) at (-1.375, -0.5) {};
		\node [style=none] (8) at (-1.375, 0.5) {};
		\node [style=none] (9) at (-5, 0) {$\Vast($};
		\node [style=none] (10) at (-5.5, 0) {\Large$\frac{1}{2}$};
		\node [style=none] (11) at (-0.825, 0) {$\Vast)$};
		\node [style=none] (12) at (1.5, -0.875) {};
		\node [style=proj] (13) at (1.5, 0) {$P_s$};
		\node [style=none] (14) at (2.25, -0.875) {};
		\node [style=none] (15) at (2.25, 0.875) {};
		\node [style=none] (16) at (0, 0) {=};
		\node [style=none] (17) at (0.75, 0) {\Large$\frac{1}{n}$};
		\node [style=none] (18) at (-6, 0) {};
		\node [style=proj] (19) at (-4.375, 0.75) {$P_s$};
		\node [style=none] (20) at (-4.375, 1.25) {};
		\node [style=none] (21) at (-3.625, 1.25) {};
		\node [style=none] (22) at (-4.375, -0.5) {};
		\node [style=none] (23) at (-3.625, -0.5) {};
		\node [style=proj] (24) at (-4.375, -0.75) {$P_s$};
		\node [style=none] (25) at (-4.375, -1.25) {};
		\node [style=none] (26) at (-3.625, -1.25) {};
		\node [style=proj] (27) at (-2.125, 0.75) {$P_s$};
		\node [style=none] (28) at (-2.125, 1.25) {};
		\node [style=none] (29) at (-1.375, 1.25) {};
		\node [style=proj] (30) at (-2.125, -0.75) {$P_s$};
		\node [style=none] (31) at (-2.125, -1.25) {};
		\node [style=none] (32) at (-1.375, -1.25) {};
		\node [style=none] (33) at (1.5, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, bend right=90, looseness=1.75] (1.center) to (3.center);
		\draw [style=x-wire, in=90, out=-90] (6.center) to (7.center);
		\draw [style=x-wire, in=-90, out=90] (5.center) to (8.center);
		\draw [style=x-wire] (14.center) to (15.center);
		\draw [style=x-wire] (12.center) to (13);
		\draw [style=x-wire] (1.center) to (19);
		\draw [style=x-wire] (19) to (20.center);
		\draw [style=x-wire] (3.center) to (21.center);
		\draw [style=x-wire, bend left=90, looseness=1.75] (22.center) to (23.center);
		\draw [style=x-wire] (22.center) to (24);
		\draw [style=x-wire] (24) to (25.center);
		\draw [style=x-wire] (23.center) to (26.center);
		\draw [style=x-wire] (27) to (28.center);
		\draw [style=x-wire] (6.center) to (27);
		\draw [style=x-wire] (8.center) to (29.center);
		\draw [style=x-wire] (30) to (31.center);
		\draw [style=x-wire] (31.center) to (30);
		\draw [style=x-wire] (30) to (5.center);
		\draw [style=x-wire] (32.center) to (7.center);
		\draw [style=x-wire] (13) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/gsym-conn-comp-cond-simpl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.625, -0.5) {};
		\node [style=none] (1) at (-1.625, 0.5) {};
		\node [style=none] (2) at (-0.875, -0.5) {};
		\node [style=none] (3) at (-0.875, 0.5) {};
		\node [style=proj] (4) at (-1.625, 0.75) {$P_s$};
		\node [style=none] (5) at (-1.625, 1.25) {};
		\node [style=none] (6) at (-0.875, 1.25) {};
		\node [style=proj] (7) at (-1.625, -0.75) {$P_t$};
		\node [style=none] (8) at (-1.625, -1.25) {};
		\node [style=none] (9) at (-0.875, -1.25) {};
		\node [style=none] (10) at (0, 0) {=};
		\node [style=none] (11) at (1.75, -0.5) {};
		\node [style=none] (12) at (1.75, 0.5) {};
		\node [style=none] (13) at (2.5, -0.5) {};
		\node [style=none] (14) at (2.5, 0.5) {};
		\node [style=proj] (15) at (1.75, 0.75) {$P_s$};
		\node [style=none] (16) at (1.75, 1.25) {};
		\node [style=none] (17) at (2.5, 1.25) {};
		\node [style=proj] (18) at (1.75, -0.75) {$P_t$};
		\node [style=none] (19) at (1.75, -1.25) {};
		\node [style=none] (20) at (2.5, -1.25) {};
		\node [style=none] (29) at (0.975, 0) {$-$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=270, out=-90, looseness=1.75] (1.center) to (3.center);
		\draw [style=x-wire, in=90, out=90, looseness=1.75] (0.center) to (2.center);
		\draw [style=x-wire] (4) to (5.center);
		\draw [style=x-wire] (1.center) to (4);
		\draw [style=x-wire] (3.center) to (6.center);
		\draw [style=x-wire] (7) to (8.center);
		\draw [style=x-wire] (7) to (0.center);
		\draw [style=x-wire] (9.center) to (2.center);
		\draw [style=x-wire, in=90, out=-90] (12.center) to (13.center);
		\draw [style=x-wire, in=-90, out=90] (11.center) to (14.center);
		\draw [style=x-wire] (15) to (16.center);
		\draw [style=x-wire] (12.center) to (15);
		\draw [style=x-wire] (14.center) to (17.center);
		\draw [style=x-wire] (18) to (19.center);
		\draw [style=x-wire] (18) to (11.center);
		\draw [style=x-wire] (20.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/gsym-conn-comp-cond.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.35, -0.5) {};
		\node [style=none] (1) at (-4.35, 0.5) {};
		\node [style=none] (2) at (-3.6, -0.5) {};
		\node [style=none] (3) at (-3.6, 0.5) {};
		\node [style=proj] (4) at (-4.35, 0.75) {$P_s$};
		\node [style=none] (5) at (-4.35, 1.25) {};
		\node [style=none] (6) at (-3.6, 1.25) {};
		\node [style=proj] (7) at (-4.35, -0.75) {$P_t$};
		\node [style=none] (8) at (-4.35, -1.25) {};
		\node [style=none] (9) at (-3.6, -1.25) {};
		\node [style=none] (10) at (0.025, 0) {=};
		\node [style=none] (11) at (1.775, -0.5) {};
		\node [style=none] (12) at (1.775, 0.5) {};
		\node [style=none] (13) at (2.525, -0.5) {};
		\node [style=none] (14) at (2.525, 0.5) {};
		\node [style=proj] (15) at (1.775, 0.75) {$P_s$};
		\node [style=none] (16) at (1.775, 1.25) {};
		\node [style=none] (17) at (2.525, 1.25) {};
		\node [style=proj] (18) at (1.775, -0.75) {$P_t$};
		\node [style=none] (19) at (1.775, -1.25) {};
		\node [style=none] (20) at (2.525, -1.25) {};
		\node [style=proj] (25) at (-1.475, 0.5) {$P_s$};
		\node [style=none] (26) at (-1.475, 1.25) {};
		\node [style=none] (27) at (-0.725, 1.25) {};
		\node [style=proj] (28) at (-1.475, -0.5) {$P_t$};
		\node [style=none] (29) at (-1.475, -1.25) {};
		\node [style=none] (30) at (-0.725, -1.25) {};
		\node [style=none] (31) at (-3, 0) {$-$};
		\node [style=none] (32) at (-2.25, 0) {\Large$\frac{2}{n}$};
		\node [style=none] (33) at (1, 0) {$-$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=270, out=-90, looseness=1.75] (1.center) to (3.center);
		\draw [style=x-wire, in=90, out=90, looseness=1.75] (0.center) to (2.center);
		\draw [style=x-wire] (4) to (5.center);
		\draw [style=x-wire] (1.center) to (4);
		\draw [style=x-wire] (3.center) to (6.center);
		\draw [style=x-wire] (7) to (8.center);
		\draw [style=x-wire] (7) to (0.center);
		\draw [style=x-wire] (9.center) to (2.center);
		\draw [style=x-wire, in=90, out=-90] (12.center) to (13.center);
		\draw [style=x-wire, in=-90, out=90] (11.center) to (14.center);
		\draw [style=x-wire] (15) to (16.center);
		\draw [style=x-wire] (12.center) to (15);
		\draw [style=x-wire] (14.center) to (17.center);
		\draw [style=x-wire] (18) to (19.center);
		\draw [style=x-wire] (18) to (11.center);
		\draw [style=x-wire] (20.center) to (13.center);
		\draw [style=x-wire] (25) to (26.center);
		\draw [style=x-wire] (28) to (29.center);
		\draw [style=x-wire] (30.center) to (27.center);
		\draw [style=x-wire] (28) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/gsym-conn-comp-deriv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -0.625) {};
		\node [style=none] (1) at (-1.75, 0.625) {};
		\node [style=none] (2) at (-0.875, -0.625) {};
		\node [style=none] (3) at (-0.875, 0.625) {};
		\node [style=cbra] (4) at (-1.75, 0.875) {$\psi_s$};
		\node [style=none] (5) at (-0.875, 2.375) {};
		\node [style=cket] (6) at (-1.75, -0.875) {$\psi_t$};
		\node [style=none] (7) at (-0.875, -2.375) {};
		\node [style=none] (8) at (0, 0) {=};
		\node [style=none] (9) at (1.5, -0.625) {};
		\node [style=none] (10) at (1.5, 0.625) {};
		\node [style=none] (11) at (2.375, -0.625) {};
		\node [style=none] (12) at (2.375, 0.625) {};
		\node [style=none] (13) at (2.375, 2.375) {};
		\node [style=none] (14) at (2.375, -2.375) {};
		\node [style=cket] (15) at (-1.75, 1.875) {$\psi_s$};
		\node [style=none] (16) at (-1.75, 2.375) {};
		\node [style=cbra] (17) at (-1.75, -1.875) {$\psi_t$};
		\node [style=none] (18) at (-1.75, -2.375) {};
		\node [style=cket] (19) at (1.5, -0.875) {$\psi_t$};
		\node [style=cbra] (20) at (1.5, -1.875) {$\psi_t$};
		\node [style=none] (21) at (1.5, -2.375) {};
		\node [style=cbra] (22) at (1.5, 0.875) {$\psi_s$};
		\node [style=cket] (23) at (1.5, 1.875) {$\psi_s$};
		\node [style=none] (24) at (1.5, 2.375) {};
		\node [style=none] (25) at (3.125, 0) {=};
		\node [style=cket] (26) at (4.75, 0.5) {$\psi_s$};
		\node [style=none] (27) at (4.75, 1.5) {};
		\node [style=cbra] (28) at (4.75, -0.5) {$\psi_t$};
		\node [style=none] (29) at (4.75, -1.5) {};
		\node [style=none] (30) at (5.625, -1.5) {};
		\node [style=cbra] (31) at (5.625, -0.5) {$\psi_s$};
		\node [style=none] (32) at (5.625, 1.5) {};
		\node [style=cket] (33) at (5.625, 0.5) {$\psi_t$};
		\node [style=none] (34) at (-2.5, 0) {=};
		\node [style=cket] (35) at (-4.25, 0.5) {$\psi_s$};
		\node [style=none] (36) at (-4.25, 1.5) {};
		\node [style=cbra] (37) at (-4.25, -0.5) {$\psi_t$};
		\node [style=none] (38) at (-4.25, -1.5) {};
		\node [style=none] (39) at (-3.375, -1.5) {};
		\node [style=ccbra] (40) at (-3.375, -0.5) {$\psi_t$};
		\node [style=none] (41) at (-3.375, 1.5) {};
		\node [style=ccket] (42) at (-3.375, 0.5) {$\psi_s$};
		\node [style=none] (43) at (0.75, 0) {$-$};
		\node [style=none] (44) at (3.875, 0) {$-$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=270, out=-90, looseness=1.75] (1.center) to (3.center);
		\draw [style=x-wire, in=90, out=90, looseness=1.75] (0.center) to (2.center);
		\draw [style=x-wire] (1.center) to (4);
		\draw [style=x-wire] (3.center) to (5.center);
		\draw [style=x-wire] (6) to (0.center);
		\draw [style=x-wire] (7.center) to (2.center);
		\draw [style=x-wire, in=90, out=-90] (10.center) to (11.center);
		\draw [style=x-wire, in=-90, out=90] (9.center) to (12.center);
		\draw [style=x-wire] (12.center) to (13.center);
		\draw [style=x-wire] (14.center) to (11.center);
		\draw [style=x-wire] (15) to (16.center);
		\draw [style=x-wire] (17) to (18.center);
		\draw [style=x-wire] (20) to (21.center);
		\draw [style=x-wire] (19) to (9.center);
		\draw [style=x-wire] (23) to (24.center);
		\draw [style=x-wire] (10.center) to (22);
		\draw [style=x-wire] (26) to (27.center);
		\draw [style=x-wire] (28) to (29.center);
		\draw [style=x-wire] (30.center) to (31);
		\draw [style=x-wire] (33) to (32.center);
		\draw [style=x-wire] (35) to (36.center);
		\draw [style=x-wire] (37) to (38.center);
		\draw [style=x-wire] (39.center) to (40);
		\draw [style=x-wire] (42) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/gsym.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.625) {};
		\node [style=none] (1) at (-0.5, 0.625) {};
		\node [style=none] (2) at (-1.25, -0.625) {};
		\node [style=none] (3) at (-0.5, -0.625) {};
		\node [style=none] (4) at (0, 0) {$+$};
		\node [style=none] (5) at (0.5, 0.6) {};
		\node [style=none] (6) at (1.25, 0.6) {};
		\node [style=none] (7) at (0.5, -0.625) {};
		\node [style=none] (8) at (1.25, -0.625) {};
		\node [style=none] (9) at (1.25, -0.625) {};
		\node [style=none] (10) at (-2.125, 0) {\Large$\frac{1}{2}$};
		\node [style=none] (11) at (-1.625, 0) {$\vast($};
		\node [style=none] (12) at (1.675, 0) {$\vast)$};
		\node [style=none] (13) at (2.25, 0) {$-$};
		\node [style=none] (14) at (2.875, 0) {\Large$\frac{1}{n}$};
		\node [style=none] (15) at (3.375, 0.625) {};
		\node [style=none] (16) at (3.375, -0.625) {};
		\node [style=none] (17) at (4.125, 0.625) {};
		\node [style=none] (18) at (4.125, -0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=-90, out=-90, looseness=2.25] (0.center) to (1.center);
		\draw [style=x-wire, in=90, out=90, looseness=2.25] (2.center) to (3.center);
		\draw [style=x-wire, in=90, out=-90] (5.center) to (9.center);
		\draw [style=x-wire, in=-90, out=90] (7.center) to (6.center);
		\draw [style=x-wire] (18.center) to (17.center);
		\draw [style=x-wire] (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/identity-realigned.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (-1.5, 0) {};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=none] (6) at (-1.5, -0.75) {};
		\node [style=none] (7) at (-2, 0) {};
		\node [style=none] (8) at (-1, 0.75) {};
		\node [style=none] (9) at (-1.5, 0.75) {};
		\node [style=none] (10) at (-1, -0.75) {};
		\node [style=none] (11) at (0, 0) {=};
		\node [style=none] (12) at (-1, 0.75) {};
		\node [style=none] (13) at (0.5, 0.5) {};
		\node [style=none] (14) at (1.25, 0.5) {};
		\node [style=none] (15) at (0.5, -0.5) {};
		\node [style=none] (16) at (1.25, -0.5) {};
		\node [style=none] (17) at (0.5, 0.75) {};
		\node [style=none] (18) at (1.25, 0.75) {};
		\node [style=none] (19) at (0.5, -0.75) {};
		\node [style=none] (20) at (1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (1.center) to (8.center);
		\draw [style=x-wire, in=90, out=90, looseness=2.25] (2.center) to (7.center);
		\draw [style=x-wire] (3.center) to (6.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=2.00] (4.center) to (5.center);
		\draw [style=x-wire, in=-90, out=90, looseness=1.25] (5.center) to (9.center);
		\draw [style=x-wire, in=90, out=-90, looseness=1.25] (7.center) to (10.center);
		\draw [style=x-wire] (3.center) to (2.center);
		\draw [style=x-wire] (4.center) to (1.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=1.75] (13.center) to (14.center);
		\draw [style=x-wire, in=90, out=90, looseness=1.75] (15.center) to (16.center);
		\draw [style=x-wire] (14.center) to (18.center);
		\draw [style=x-wire] (13.center) to (17.center);
		\draw [style=x-wire] (16.center) to (20.center);
		\draw [style=x-wire] (15.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/indepset-cond-rewr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=proj] (0) at (-1.375, 0) {$~~G^R~~$};
		\node [style=none] (1) at (-1, -0.275) {};
		\node [style=none] (2) at (-1.75, -0.275) {};
		\node [style=none] (3) at (-1, 0.275) {};
		\node [style=none] (4) at (-1.75, 0.275) {};
		\node [style=none] (5) at (-1, -1.05) {};
		\node [style=map] (6) at (-1.75, -0.925) {$x$};
		\node [style=none] (7) at (-1.75, -1.3) {};
		\node [style=none] (8) at (-1, -1.3) {};
		\node [style=proj] (10) at (-1.75, 0.875) {$P$};
		\node [style=none] (11) at (-1.75, 1.5) {};
		\node [style=proj] (12) at (-1, 0.875) {$\overline{P}$};
		\node [style=none] (14) at (0.125, 0) {=};
		\node [style=none] (15) at (0.875, 0) {$c_x \ccdot$};
		\node [style=none] (16) at (2.375, 0.7) {};
		\node [style=none] (17) at (1.625, 0.7) {};
		\node [style=none] (18) at (2.375, -0.05) {};
		\node [style=proj] (19) at (1.625, -0.05) {$P$};
		\node [style=none] (20) at (1.625, -0.3) {};
		\node [style=none] (21) at (2.375, -0.3) {};
		\node [style=none] (22) at (-1, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (5.center) to (1.center);
		\draw [style=x-wire] (6) to (2.center);
		\draw [style=x-wire] (6) to (7.center);
		\draw [style=x-wire] (5.center) to (8.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=1.75] (8.center) to (7.center);
		\draw [style=x-wire] (4.center) to (10);
		\draw [style=x-wire] (10) to (11.center);
		\draw [style=x-wire] (18.center) to (16.center);
		\draw [style=x-wire] (19) to (17.center);
		\draw [style=x-wire] (19) to (20.center);
		\draw [style=x-wire] (18.center) to (21.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=1.75] (21.center) to (20.center);
		\draw [style=x-wire] (3.center) to (12);
		\draw [style=x-wire] (12) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/indepset-cond.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=proj] (0) at (0, 0) {$~~G^R~~$};
		\node [style=none] (1) at (0.375, -0.275) {};
		\node [style=none] (2) at (-0.375, -0.275) {};
		\node [style=none] (3) at (0.375, 0.275) {};
		\node [style=none] (4) at (-0.375, 0.275) {};
		\node [style=none] (5) at (0.375, -1.05) {};
		\node [style=map] (6) at (-0.375, -0.925) {$x$};
		\node [style=none] (7) at (-0.375, -1.3) {};
		\node [style=none] (8) at (0.375, -1.3) {};
		\node [style=none] (9) at (1.125, 0.275) {};
		\node [style=proj] (10) at (-0.375, 0.875) {$P$};
		\node [style=none] (11) at (-0.375, 1.5) {};
		\node [style=proj] (12) at (1.125, -0.5) {$P$};
		\node [style=none] (13) at (1.125, -1.25) {};
		\node [style=none] (14) at (2, 0) {=};
		\node [style=none] (15) at (2.75, 0) {$c_x \ccdot$};
		\node [style=none] (17) at (3.5, 0.7) {};
		\node [style=proj] (19) at (3.5, -0.05) {$P$};
		\node [style=none] (20) at (3.5, -0.8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (5.center) to (1.center);
		\draw [style=x-wire] (6) to (2.center);
		\draw [style=x-wire] (6) to (7.center);
		\draw [style=x-wire] (5.center) to (8.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=1.75] (8.center) to (7.center);
		\draw [style=x-wire] (4.center) to (10);
		\draw [style=x-wire] (10) to (11.center);
		\draw [style=x-wire, in=90, out=90, looseness=2.00] (3.center) to (9.center);
		\draw [style=x-wire] (12) to (9.center);
		\draw [style=x-wire] (13.center) to (12);
		\draw [style=x-wire] (19) to (17.center);
		\draw [style=x-wire] (19) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/kn-colouring-cond.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=proj] (3) at (-1.5, 0.75) {$P_s$};
		\node [style=none] (4) at (-1.5, 1.25) {};
		\node [style=none] (5) at (-0.75, 1.25) {};
		\node [style=none] (6) at (-1.5, -0.5) {};
		\node [style=none] (7) at (-0.75, -0.5) {};
		\node [style=proj] (8) at (-1.5, -0.75) {$P_s$};
		\node [style=none] (9) at (-1.5, -1.25) {};
		\node [style=none] (10) at (-0.75, -1.25) {};
		\node [style=none] (11) at (0, 0) {=};
		\node [style=none] (12) at (0.75, 0) {\Large$\frac{1}{n}$};
		\node [style=proj] (13) at (1.5, 0) {$P_s$};
		\node [style=none] (14) at (1.5, 1) {};
		\node [style=none] (15) at (1.5, -1) {};
		\node [style=none] (16) at (2.25, -1) {};
		\node [style=none] (17) at (2.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=-90, out=-90, looseness=1.75] (2.center) to (0.center);
		\draw [style=x-wire] (0.center) to (3);
		\draw [style=x-wire] (2.center) to (5.center);
		\draw [style=x-wire] (3) to (4.center);
		\draw [style=x-wire, in=90, out=90, looseness=1.75] (7.center) to (6.center);
		\draw [style=x-wire] (6.center) to (8);
		\draw [style=x-wire] (7.center) to (10.center);
		\draw [style=x-wire] (8) to (9.center);
		\draw [style=x-wire] (16.center) to (17.center);
		\draw [style=x-wire] (15.center) to (13);
		\draw [style=x-wire] (13) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/kn-conn-comp-cond-simpl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0.5) {};
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=proj] (4) at (-1.5, 0.75) {$P_s$};
		\node [style=none] (5) at (-1.5, 1.25) {};
		\node [style=none] (6) at (-0.75, 1.25) {};
		\node [style=proj] (7) at (-1.5, -0.75) {$P_t$};
		\node [style=none] (8) at (-1.5, -1.25) {};
		\node [style=none] (9) at (-0.75, -1.25) {};
		\node [style=none] (18) at (0, 0) {=};
		\node [style=none] (19) at (0.5, 0) {0};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=270, out=-90, looseness=1.75] (1.center) to (3.center);
		\draw [style=x-wire, in=90, out=90, looseness=1.75] (0.center) to (2.center);
		\draw [style=x-wire] (4) to (5.center);
		\draw [style=x-wire] (1.center) to (4);
		\draw [style=x-wire] (3.center) to (6.center);
		\draw [style=x-wire] (7) to (8.center);
		\draw [style=x-wire] (7) to (0.center);
		\draw [style=x-wire] (9.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/kn-conn-comp-cond.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0.5) {};
		\node [style=none] (1) at (-2, 0.5) {};
		\node [style=none] (2) at (-1.25, -0.5) {};
		\node [style=none] (3) at (-1.25, 0.5) {};
		\node [style=proj] (4) at (-2, 0.75) {$P_s$};
		\node [style=none] (5) at (-2, 1.25) {};
		\node [style=none] (6) at (-1.25, 1.25) {};
		\node [style=proj] (7) at (-2, -0.75) {$P_t$};
		\node [style=none] (8) at (-2, -1.25) {};
		\node [style=none] (9) at (-1.25, -1.25) {};
		\node [style=none] (10) at (-0.5, 0) {$-$};
		\node [style=none] (11) at (0.25, 0) {\Large$\frac{1}{n}$};
		\node [style=proj] (16) at (1, 0.5) {$P_s$};
		\node [style=none] (17) at (1, 1.25) {};
		\node [style=none] (18) at (1.75, 1.25) {};
		\node [style=proj] (19) at (1, -0.5) {$P_t$};
		\node [style=none] (20) at (1, -1.25) {};
		\node [style=none] (21) at (1.75, -1.25) {};
		\node [style=none] (22) at (2.5, 0) {=};
		\node [style=none] (23) at (3, 0) {0};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=270, out=-90, looseness=1.75] (1.center) to (3.center);
		\draw [style=x-wire, in=90, out=90, looseness=1.75] (0.center) to (2.center);
		\draw [style=x-wire] (4) to (5.center);
		\draw [style=x-wire] (1.center) to (4);
		\draw [style=x-wire] (3.center) to (6.center);
		\draw [style=x-wire] (7) to (8.center);
		\draw [style=x-wire] (7) to (0.center);
		\draw [style=x-wire] (9.center) to (2.center);
		\draw [style=x-wire] (16) to (17.center);
		\draw [style=x-wire] (19) to (20.center);
		\draw [style=x-wire] (19) to (16);
		\draw [style=x-wire] (21.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/kn-deriv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.375, 0) {$-$};
		\node [style=none] (1) at (-5.875, -0.625) {};
		\node [style=none] (2) at (-5.125, -0.625) {};
		\node [style=none] (3) at (-5.5, -0.25) {};
		\node [style=none] (4) at (-5.875, 0.625) {};
		\node [style=none] (5) at (-5.125, 0.625) {};
		\node [style=none] (6) at (-5.5, 0.25) {};
		\node [style=none] (7) at (-7.625, -0.625) {};
		\node [style=none] (8) at (-6.875, -0.625) {};
		\node [style=none] (9) at (-7.25, -0.25) {};
		\node [style=none] (10) at (-7.625, 0.625) {};
		\node [style=none] (11) at (-6.875, 0.625) {};
		\node [style=none] (12) at (-7.25, 0.25) {};
		\node [style=x-frob] (13) at (-7.25, -0.125) {};
		\node [style=x-frob] (14) at (-7.25, 0.125) {};
		\node [style=none] (15) at (-4.625, 0) {$+$};
		\node [style=none] (18) at (-3.5, 0.25) {};
		\node [style=none] (21) at (-3.5, 0.625) {};
		\node [style=none] (22) at (-3.5, -0.625) {};
		\node [style=none] (23) at (-3.5, -0.25) {};
		\node [style=none] (24) at (-3, -0.65) {};
		\node [style=none] (25) at (-4, 0.625) {};
		\node [style=none] (26) at (-1.125, 0.375) {};
		\node [style=none] (27) at (-1.125, 0.625) {};
		\node [style=none] (28) at (-1.125, -0.625) {};
		\node [style=none] (29) at (-1.125, -0.375) {};
		\node [style=none] (30) at (-0.625, -0.65) {};
		\node [style=none] (31) at (-1.625, 0.625) {};
		\node [style=none] (32) at (-2.5, 0) {$-$};
		\node [style=none] (33) at (-2, 0) {\Large$\frac{1}{n}$};
		\node [style=x-frob] (34) at (-1.125, 0.125) {};
		\node [style=x-frob] (35) at (-1.125, -0.125) {};
		\node [style=none] (36) at (0, 0) {=};
		\node [style=none] (37) at (0.625, 0.625) {};
		\node [style=none] (38) at (1.375, 0.625) {};
		\node [style=none] (39) at (0.625, -0.625) {};
		\node [style=none] (40) at (1.375, -0.625) {};
		\node [style=none] (41) at (1.75, 0) {$-$};
		\node [style=none] (42) at (2.375, 0) {\Large$\frac{1}{n}$};
		\node [style=none] (43) at (2.875, 0.625) {};
		\node [style=none] (44) at (2.875, -0.625) {};
		\node [style=none] (45) at (3.625, 0.625) {};
		\node [style=none] (46) at (3.625, -0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=-180, out=90] (1.center) to (3.center);
		\draw [style=x-wire, in=0, out=90] (2.center) to (3.center);
		\draw [style=x-wire, in=180, out=-90] (4.center) to (6.center);
		\draw [style=x-wire, in=0, out=-90] (5.center) to (6.center);
		\draw [style=x-wire] (6.center) to (3.center);
		\draw [style=x-wire, in=-180, out=90] (7.center) to (9.center);
		\draw [style=x-wire, in=0, out=90] (8.center) to (9.center);
		\draw [style=x-wire, in=180, out=-90] (10.center) to (12.center);
		\draw [style=x-wire, in=0, out=-90] (11.center) to (12.center);
		\draw [style=x-wire] (9.center) to (13);
		\draw [style=x-wire] (14) to (12.center);
		\draw [style=x-wire] (21.center) to (18.center);
		\draw [style=x-wire] (23.center) to (22.center);
		\draw [style=x-wire] (23.center) to (18.center);
		\draw [style=x-wire, in=90, out=-15] (18.center) to (24.center);
		\draw [style=x-wire, in=-90, out=165] (23.center) to (25.center);
		\draw [style=x-wire] (27.center) to (26.center);
		\draw [style=x-wire] (29.center) to (28.center);
		\draw [style=x-wire, in=90, out=-15] (26.center) to (30.center);
		\draw [style=x-wire, in=-90, out=165] (29.center) to (31.center);
		\draw [style=x-wire] (34) to (26.center);
		\draw [style=x-wire] (29.center) to (35);
		\draw [style=x-wire, in=-90, out=-90, looseness=2.25] (37.center) to (38.center);
		\draw [style=x-wire, in=90, out=90, looseness=2.25] (39.center) to (40.center);
		\draw [style=x-wire] (46.center) to (45.center);
		\draw [style=x-wire] (44.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/kn-xa.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0, 0) {$-$};
		\node [style=none] (7) at (0.5, -0.625) {};
		\node [style=none] (8) at (1.25, -0.625) {};
		\node [style=none] (9) at (0.875, -0.25) {};
		\node [style=none] (11) at (0.5, 0.625) {};
		\node [style=none] (12) at (1.25, 0.625) {};
		\node [style=none] (13) at (0.875, 0.25) {};
		\node [style=none] (14) at (-1.25, -0.625) {};
		\node [style=none] (15) at (-0.5, -0.625) {};
		\node [style=none] (16) at (-0.875, -0.25) {};
		\node [style=none] (17) at (-1.25, 0.625) {};
		\node [style=none] (18) at (-0.5, 0.625) {};
		\node [style=none] (19) at (-0.875, 0.25) {};
		\node [style=x-frob] (20) at (-0.875, -0.125) {};
		\node [style=x-frob] (21) at (-0.875, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=-180, out=90] (7.center) to (9.center);
		\draw [style=x-wire, in=0, out=90] (8.center) to (9.center);
		\draw [style=x-wire, in=180, out=-90] (11.center) to (13.center);
		\draw [style=x-wire, in=0, out=-90] (12.center) to (13.center);
		\draw [style=x-wire] (13.center) to (9.center);
		\draw [style=x-wire, in=-180, out=90] (14.center) to (16.center);
		\draw [style=x-wire, in=0, out=90] (15.center) to (16.center);
		\draw [style=x-wire, in=180, out=-90] (17.center) to (19.center);
		\draw [style=x-wire, in=0, out=-90] (18.center) to (19.center);
		\draw [style=x-wire] (16.center) to (20);
		\draw [style=x-wire] (21) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/leftmul-simplified.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.35) {};
		\node [style=none] (1) at (-0.5, 0.75) {};
		\node [style=none] (2) at (-1, -0.35) {};
		\node [style=none] (3) at (-1.5, -0.35) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (-0.5, -1) {};
		\node [style=cket] (6) at (-1.25, -0.6) {$x$};
		\node [style=none] (7) at (0, 1) {};
		\node [style=none] (8) at (0, -1) {};
		\node [style=none] (9) at (5.125, 1) {};
		\node [style=none] (10) at (4.625, 1) {};
		\node [style=none] (11) at (4.625, -1) {};
		\node [style=none] (12) at (5.125, -1) {};
		\node [style=map] (13) at (4.625, 0) {$x$};
		\node [style=none] (14) at (2.5, -0.3) {};
		\node [style=none] (15) at (2.5, 0.75) {};
		\node [style=none] (16) at (2, -0.3) {};
		\node [style=none] (17) at (1.5, -0.3) {};
		\node [style=none] (18) at (2.5, 1) {};
		\node [style=none] (19) at (2.5, -1) {};
		\node [style=map] (20) at (1.5, -0.5) {$x$};
		\node [style=none] (21) at (1.5, -0.75) {};
		\node [style=none] (22) at (2, -0.75) {};
		\node [style=none] (23) at (3, 1) {};
		\node [style=none] (24) at (3, -1) {};
		\node [style=none] (25) at (3.75, 0) {=};
		\node [style=none] (26) at (0.75, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=90, out=-90, looseness=1.25] (1.center) to (3.center);
		\draw [style=x-wire, in=90, out=90, looseness=2.00] (2.center) to (0.center);
		\draw [style=x-wire] (1.center) to (4.center);
		\draw [style=x-wire] (0.center) to (5.center);
		\draw [style=x-wire] (8.center) to (7.center);
		\draw [style=x-wire] (13) to (10.center);
		\draw [style=x-wire] (11.center) to (13);
		\draw [style=x-wire] (12.center) to (9.center);
		\draw [style=x-wire, in=90, out=-90, looseness=1.25] (15.center) to (17.center);
		\draw [style=x-wire, in=90, out=90, looseness=2.00] (16.center) to (14.center);
		\draw [style=x-wire] (15.center) to (18.center);
		\draw [style=x-wire] (14.center) to (19.center);
		\draw [style=x-wire] (17.center) to (20);
		\draw [style=x-wire] (22.center) to (16.center);
		\draw [style=x-wire] (21.center) to (20);
		\draw [style=x-wire, in=-90, out=-90, looseness=1.75] (21.center) to (22.center);
		\draw [style=x-wire] (24.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/mn-cncn-iso.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cket] (0) at (-1, -0.25) {$x$};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (0, 0) {$\mapsto$};
		\node [style=map] (3) at (1, 0) {$x$};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (1, -0.25) {};
		\node [style=none] (6) at (1.75, -0.25) {};
		\node [style=none] (7) at (1.75, -0.25) {};
		\node [style=none] (8) at (1.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=xy-wire] (0) to (1.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=1.75] (7.center) to (5.center);
		\draw [style=x-wire] (7.center) to (8.center);
		\draw [style=x-wire] (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/mn-cncn-mult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -0.5) {};
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=none] (3) at (-1.25, 0) {};
		\node [style=none] (4) at (-1.25, 0.5) {};
		\node [style=none] (6) at (0, 0) {=};
		\node [style=none] (7) at (0.65, -0.625) {};
		\node [style=none] (8) at (1.15, -0.625) {};
		\node [style=none] (9) at (1.875, -0.625) {};
		\node [style=none] (10) at (2.35, -0.625) {};
		\node [style=none] (11) at (1.7, 0.625) {};
		\node [style=none] (12) at (1.3, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=xy-wire, in=-180, out=90] (0.center) to (3.center);
		\draw [style=xy-wire, in=0, out=90] (1.center) to (3.center);
		\draw [style=xy-wire] (3.center) to (4.center);
		\draw [style=x-wire, in=90, out=90, looseness=2.00] (8.center) to (9.center);
		\draw [style=x-wire, in=-90, out=90, looseness=1.50] (10.center) to (11.center);
		\draw [style=x-wire, in=-90, out=90, looseness=1.50] (7.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/mn-cncn-unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=xy-frob] (0) at (-0.875, -0.25) {};
		\node [style=none] (1) at (-0.875, 0.25) {};
		\node [style=none] (2) at (0, 0) {=};
		\node [style=none] (4) at (0.75, 0) {};
		\node [style=none] (5) at (1.5, 0) {};
		\node [style=none] (6) at (0.75, 0.25) {};
		\node [style=none] (7) at (1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=xy-wire] (1.center) to (0);
		\draw [style=x-wire, in=-90, out=-90, looseness=1.75] (4.center) to (5.center);
		\draw [style=x-wire] (5.center) to (7.center);
		\draw [style=x-wire] (4.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/mult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.5) {};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=-180, out=90] (0.center) to (2.center);
		\draw [style=x-wire, in=0, out=90] (1.center) to (2.center);
		\draw [style=x-wire] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/noloops-cond-mn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-3.5, 0) {$G$};
		\node [style=none] (6) at (-1.75, 0) {=};
		\node [style=none] (7) at (-1, 0) {$0$};
		\node [style=none] (8) at (-3.675, 0.175) {};
		\node [style=none] (9) at (-3.3, 0.175) {};
		\node [style=none] (10) at (-3.675, -0.175) {};
		\node [style=none] (11) at (-3.3, -0.175) {};
		\node [style=none] (16) at (-2.75, -0.175) {};
		\node [style=none] (17) at (-2.75, 0.175) {};
		\node [style=none] (18) at (-3.275, 1.25) {};
		\node [style=none] (19) at (-2.775, 1.25) {};
		\node [style=none] (20) at (-3.275, -1.25) {};
		\node [style=none] (21) at (-2.775, -1.25) {};
		\node [style=none] (22) at (-2.375, -0.175) {};
		\node [style=none] (23) at (-2.375, 0.175) {};
		\node [style=none] (24) at (0, 0) {$\IFF$};
		\node [style=map] (25) at (1.425, 0) {$G$};
		\node [style=none] (26) at (2.925, 0) {=};
		\node [style=none] (27) at (3.675, 0) {$0$};
		\node [style=none] (28) at (1.25, 0.175) {};
		\node [style=none] (29) at (1.625, 0.425) {};
		\node [style=none] (30) at (1.25, -0.175) {};
		\node [style=none] (31) at (1.625, -0.425) {};
		\node [style=none] (32) at (2.15, -0.425) {};
		\node [style=none] (33) at (2.15, 0.425) {};
		\node [style=none] (34) at (1.25, 1) {};
		\node [style=none] (36) at (1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=90, out=90, looseness=2.00] (9.center) to (17.center);
		\draw [style=x-wire] (17.center) to (16.center);
		\draw [style=x-wire] (9.center) to (11.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=2.00] (11.center) to (16.center);
		\draw [style=x-wire, in=-90, out=90, looseness=1.50] (21.center) to (22.center);
		\draw [style=x-wire] (23.center) to (22.center);
		\draw [style=x-wire, in=-90, out=90, looseness=1.50] (23.center) to (19.center);
		\draw [style=x-wire, in=-90, out=90, looseness=1.75] (8.center) to (18.center);
		\draw [style=x-wire, in=90, out=-90, looseness=1.50] (10.center) to (20.center);
		\draw [style=x-wire, in=90, out=90, looseness=2.00] (29.center) to (33.center);
		\draw [style=x-wire] (33.center) to (32.center);
		\draw [style=x-wire] (29.center) to (31.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=2.00] (31.center) to (32.center);
		\draw [style=x-wire, in=-90, out=90, looseness=1.75] (28.center) to (34.center);
		\draw [style=x-wire, in=90, out=-90, looseness=1.50] (30.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/nonsym-func-adjoint.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dagger] (0) at (0.775, 0) {$f$};
		\node [style=none] (1) at (0.775, -0.75) {};
		\node [style=none] (2) at (0.775, 0.75) {};
		\node [style=map] (3) at (-0.85, 0) {$f\adjoint$};
		\node [style=none] (4) at (-0.85, 0.75) {};
		\node [style=none] (5) at (-0.85, -0.75) {};
		\node [style=none] (6) at (0.025, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=a-wire] (1.center) to (0);
		\draw [style=x-wire] (0) to (2.center);
		\draw [style=a-wire] (5.center) to (3);
		\draw [style=x-wire] (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/nonsym-func-conj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=conj] (0) at (0.75, 0) {$f$};
		\node [style=none] (1) at (0.75, -0.75) {};
		\node [style=none] (2) at (0.75, 0.75) {};
		\node [style=map] (3) at (-0.875, 0) {$\overline{f}$};
		\node [style=none] (4) at (-0.875, 0.75) {};
		\node [style=none] (5) at (-0.875, -0.75) {};
		\node [style=none] (6) at (0, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (1.center) to (0);
		\draw [style=a-wire] (0) to (2.center);
		\draw [style=x-wire] (5.center) to (3);
		\draw [style=a-wire] (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/nonsym-func-transpose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=transpose] (0) at (0.875, 0) {$f$};
		\node [style=none] (1) at (0.875, -0.75) {};
		\node [style=none] (2) at (0.875, 0.75) {};
		\node [style=map] (3) at (-0.875, 0) {$f\transpose$};
		\node [style=none] (4) at (-0.875, 0.75) {};
		\node [style=none] (5) at (-0.875, -0.75) {};
		\node [style=none] (6) at (0, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=a-wire] (1.center) to (0);
		\draw [style=x-wire] (0) to (2.center);
		\draw [style=a-wire] (5.center) to (3);
		\draw [style=x-wire] (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/nonsym-func.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=trap] (0) at (0.875, 0) {$f$};
		\node [style=none] (1) at (0.875, -0.75) {};
		\node [style=none] (2) at (0.875, 0.75) {};
		\node [style=map] (3) at (-0.875, 0) {$f$};
		\node [style=none] (4) at (-0.875, 0.75) {};
		\node [style=none] (5) at (-0.875, -0.75) {};
		\node [style=none] (6) at (0, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (1.center) to (0);
		\draw [style=a-wire] (0) to (2.center);
		\draw [style=x-wire] (5.center) to (3);
		\draw [style=a-wire] (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/orthogonal-invariant-maps.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.375, -0.625) {};
		\node [style=none] (1) at (-1.375, 0.625) {};
		\node [style=none] (2) at (-0.625, -0.625) {};
		\node [style=none] (3) at (-0.625, 0.625) {};
		\node [style=none] (4) at (-1.875, 0) {$\alpha$};
		\node [style=none] (5) at (0, 0) {$+$};
		\node [style=none] (6) at (1.125, -0.625) {};
		\node [style=none] (7) at (1.125, 0.625) {};
		\node [style=none] (8) at (1.875, -0.625) {};
		\node [style=none] (9) at (1.875, 0.625) {};
		\node [style=none] (10) at (0.625, 0) {$\beta$};
		\node [style=none] (11) at (2.5, 0) {$+$};
		\node [style=none] (12) at (3.625, -0.625) {};
		\node [style=none] (13) at (3.625, 0.625) {};
		\node [style=none] (14) at (4.375, -0.625) {};
		\node [style=none] (15) at (4.375, 0.625) {};
		\node [style=none] (16) at (3.125, 0) {$\gamma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (2.center) to (3.center);
		\draw [style=x-wire] (0.center) to (1.center);
		\draw [style=x-wire, bend right=90, looseness=2.25] (7.center) to (9.center);
		\draw [style=x-wire, in=90, out=90, looseness=2.25] (6.center) to (8.center);
		\draw [style=x-wire, in=-90, out=90] (14.center) to (13.center);
		\draw [style=x-wire, in=-90, out=90] (12.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/proj-xb-kernel-cond-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0) {$B$};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (0.5, 1) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (-0.5, -1) {};
		\node [style=none] (6) at (0.5, -1) {};
		\node [style=map] (7) at (-0.5, -1.25) {$V$};
		\node [style=map] (8) at (-0.5, -2.05) {$y$};
		\node [style=map] (9) at (-0.5, -2.85) {$V\adjoint$};
		\node [style=none] (10) at (-0.5, -3.1) {};
		\node [style=none] (11) at (0.5, -3.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (2.center) to (0);
		\draw [style=x-wire] (0) to (1.center);
		\draw [style=x-wire, in=0, out=90] (6.center) to (2.center);
		\draw [style=x-wire, in=180, out=90] (5.center) to (2.center);
		\draw [style=x-wire, in=-90, out=-180] (1.center) to (4.center);
		\draw [style=x-wire, in=-90, out=0] (1.center) to (3.center);
		\draw [style=x-wire] (7) to (5.center);
		\draw [style=x-wire] (8) to (7);
		\draw [style=x-wire] (9) to (8);
		\draw [style=x-wire, in=-90, out=-90, looseness=1.75] (10.center) to (11.center);
		\draw [style=x-wire] (10.center) to (9);
		\draw [style=x-wire] (11.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/proj-xb-kernel-cond-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0) {$B$};
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (5) at (-0.5, -1) {};
		\node [style=none] (6) at (0.5, -1) {};
		\node [style=map] (7) at (-0.5, -1.25) {$V$};
		\node [style=map] (8) at (-0.5, -2.05) {$y$};
		\node [style=map] (9) at (-0.5, -2.85) {$V\adjoint$};
		\node [style=none] (10) at (-0.5, -3.1) {};
		\node [style=none] (11) at (0.5, -3.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (2.center) to (0);
		\draw [style=x-wire] (0) to (1.center);
		\draw [style=x-wire, in=0, out=90] (6.center) to (2.center);
		\draw [style=x-wire, in=180, out=90] (5.center) to (2.center);
		\draw [style=x-wire] (7) to (5.center);
		\draw [style=x-wire] (8) to (7);
		\draw [style=x-wire] (9) to (8);
		\draw [style=x-wire, in=-90, out=-90, looseness=1.75] (10.center) to (11.center);
		\draw [style=x-wire] (10.center) to (9);
		\draw [style=x-wire] (11.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/real-realigned.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=proj] (0) at (8, -0.025) {$(G^R)\adjoint$};
		\node [style=none] (1) at (7.75, 0.225) {};
		\node [style=none] (2) at (8.25, 0.225) {};
		\node [style=none] (3) at (7.75, -0.275) {};
		\node [style=none] (4) at (8.25, -0.275) {};
		\node [style=none] (6) at (8.25, 0.75) {};
		\node [style=none] (11) at (7.75, 0.75) {};
		\node [style=none] (19) at (7.75, -0.825) {};
		\node [style=none] (20) at (8.25, -0.825) {};
		\node [style=map] (23) at (2.05, 0) {$G\adjoint$};
		\node [style=none] (24) at (1.8, -0.25) {};
		\node [style=none] (25) at (2.3, -0.25) {};
		\node [style=none] (26) at (2.3, 0.25) {};
		\node [style=none] (27) at (1.8, 0.25) {};
		\node [style=none] (28) at (2.3, -0.25) {};
		\node [style=none] (29) at (1.5, 0.5) {};
		\node [style=none] (30) at (1.8, 0.25) {};
		\node [style=none] (31) at (1.5, -0.25) {};
		\node [style=none] (32) at (2.6, 0.25) {};
		\node [style=none] (33) at (2.6, -0.5) {};
		\node [style=none] (34) at (3.025, 0.25) {};
		\node [style=none] (35) at (1.075, -0.25) {};
		\node [style=none] (36) at (1.075, 0.5) {};
		\node [style=none] (37) at (3.025, -0.5) {};
		\node [style=none] (38) at (3.35, -0.5) {};
		\node [style=none] (39) at (2.3, 1.6) {};
		\node [style=none] (40) at (1.8, 1.6) {};
		\node [style=none] (41) at (3.35, 0.5) {};
		\node [style=none] (42) at (0.75, -0.5) {};
		\node [style=none] (43) at (1.8, -1.625) {};
		\node [style=none] (44) at (2.3, -1.625) {};
		\node [style=none] (45) at (0.75, 0.5) {};
		\node [style=map] (46) at (-1.4, 0) {$G$};
		\node [style=none] (47) at (-1.15, 0.25) {};
		\node [style=none] (48) at (-1.65, 0.25) {};
		\node [style=none] (49) at (-1.65, -0.25) {};
		\node [style=none] (50) at (-1.15, -0.25) {};
		\node [style=none] (51) at (-0.65, -0.25) {};
		\node [style=none] (52) at (-1.65, -1) {};
		\node [style=none] (53) at (-2.15, 0.25) {};
		\node [style=none] (54) at (-1.15, 1) {};
		\node [style=none] (55) at (-1.65, 1) {};
		\node [style=none] (56) at (-1.15, -1) {};
		\node [style=none] (57) at (0, 0) {=};
		\node [style=map] (58) at (5.375, 0) {$G\adjoint$};
		\node [style=none] (59) at (5.625, -0.25) {};
		\node [style=none] (60) at (5.125, -0.25) {};
		\node [style=none] (61) at (5.125, 0.25) {};
		\node [style=none] (62) at (5.625, 0.25) {};
		\node [style=none] (63) at (6.125, 0.25) {};
		\node [style=none] (64) at (5.125, 1) {};
		\node [style=none] (65) at (4.625, -0.25) {};
		\node [style=none] (66) at (5.625, -1) {};
		\node [style=none] (67) at (5.125, -1) {};
		\node [style=none] (68) at (5.625, 1) {};
		\node [style=none] (69) at (4, 0) {=};
		\node [style=none] (70) at (6.75, 0) {=};
		\node [style=proj] (71) at (-3.775, 0) {$G^R$};
		\node [style=none] (72) at (-4.025, 0.25) {};
		\node [style=none] (73) at (-3.525, 0.25) {};
		\node [style=none] (74) at (-4.025, -0.25) {};
		\node [style=none] (75) at (-3.525, -0.25) {};
		\node [style=none] (76) at (-3.525, -0.75) {};
		\node [style=none] (77) at (-4.025, -0.75) {};
		\node [style=none] (78) at (-4.025, 0.75) {};
		\node [style=none] (79) at (-3.525, 0.75) {};
		\node [style=none] (80) at (-2.775, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (2.center) to (6.center);
		\draw [style=x-wire] (3.center) to (1.center);
		\draw [style=x-wire] (3.center) to (19.center);
		\draw [style=x-wire, in=90, out=90, looseness=1.75] (26.center) to (32.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=1.75] (24.center) to (31.center);
		\draw [style=x-wire, in=90, out=90, looseness=1.50] (30.center) to (34.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=1.50] (28.center) to (35.center);
		\draw [style=x-wire] (35.center) to (36.center);
		\draw [style=x-wire] (34.center) to (37.center);
		\draw [style=x-wire] (32.center) to (33.center);
		\draw [style=x-wire] (31.center) to (29.center);
		\draw [style=x-wire, in=-90, out=90] (29.center) to (39.center);
		\draw [style=x-wire, in=-90, out=90] (41.center) to (40.center);
		\draw [style=x-wire, in=270, out=90] (38.center) to (41.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=2.00] (37.center) to (38.center);
		\draw [style=x-wire, in=90, out=-90] (33.center) to (43.center);
		\draw [style=x-wire, in=90, out=-90] (42.center) to (44.center);
		\draw [style=x-wire, in=90, out=90, looseness=1.75] (36.center) to (45.center);
		\draw [style=x-wire] (45.center) to (42.center);
		\draw [style=x-wire] (47.center) to (54.center);
		\draw [style=x-wire, in=90, out=90, looseness=2.25] (48.center) to (53.center);
		\draw [style=x-wire] (49.center) to (52.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=2.00] (50.center) to (51.center);
		\draw [style=x-wire, in=-90, out=90, looseness=1.25] (51.center) to (55.center);
		\draw [style=x-wire, in=90, out=-90, looseness=1.25] (53.center) to (56.center);
		\draw [style=x-wire] (59.center) to (66.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=2.25] (60.center) to (65.center);
		\draw [style=x-wire] (61.center) to (64.center);
		\draw [style=x-wire, in=90, out=90, looseness=2.00] (62.center) to (63.center);
		\draw [style=x-wire, in=90, out=-90, looseness=1.25] (63.center) to (67.center);
		\draw [style=x-wire, in=-90, out=90, looseness=1.25] (65.center) to (68.center);
		\draw [style=x-wire] (76.center) to (75.center);
		\draw [style=x-wire] (77.center) to (74.center);
		\draw [style=x-wire] (72.center) to (78.center);
		\draw [style=x-wire] (73.center) to (79.center);
		\draw [style=x-wire] (20.center) to (4.center);
		\draw [style=x-wire] (1.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/realignment-commutes-with-transpose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (19) at (0, 0) {$G$};
		\node [style=none] (20) at (-0.25, -0.25) {};
		\node [style=none] (21) at (0.25, -0.25) {};
		\node [style=none] (22) at (0.25, 0.25) {};
		\node [style=none] (23) at (-0.25, 0.25) {};
		\node [style=none] (24) at (0.25, -0.25) {};
		\node [style=none] (30) at (-0.55, 0.5) {};
		\node [style=none] (31) at (-0.25, 0.25) {};
		\node [style=none] (33) at (-0.55, -0.25) {};
		\node [style=none] (71) at (0.55, 0.25) {};
		\node [style=none] (72) at (0.55, -0.5) {};
		\node [style=none] (73) at (0.975, 0.25) {};
		\node [style=none] (74) at (-0.975, -0.25) {};
		\node [style=none] (75) at (-0.975, 0.5) {};
		\node [style=none] (76) at (0.975, -0.5) {};
		\node [style=none] (78) at (1.3, -0.5) {};
		\node [style=none] (79) at (0.25, 1.6) {};
		\node [style=none] (80) at (-0.25, 1.6) {};
		\node [style=none] (81) at (1.3, 0.5) {};
		\node [style=none] (82) at (-1.3, -0.5) {};
		\node [style=none] (83) at (-0.25, -1.625) {};
		\node [style=none] (84) at (0.25, -1.625) {};
		\node [style=none] (85) at (-1.3, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=90, out=90, looseness=1.75] (22.center) to (71.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=1.75] (20.center) to (33.center);
		\draw [style=x-wire, in=90, out=90, looseness=1.50] (31.center) to (73.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=1.50] (24.center) to (74.center);
		\draw [style=x-wire] (74.center) to (75.center);
		\draw [style=x-wire] (73.center) to (76.center);
		\draw [style=x-wire] (71.center) to (72.center);
		\draw [style=x-wire] (33.center) to (30.center);
		\draw [style=x-wire, in=-90, out=90] (30.center) to (79.center);
		\draw [style=x-wire, in=-90, out=90] (81.center) to (80.center);
		\draw [style=x-wire, in=270, out=90] (78.center) to (81.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=2.00] (76.center) to (78.center);
		\draw [style=x-wire, in=90, out=-90] (72.center) to (83.center);
		\draw [style=x-wire, in=90, out=-90] (82.center) to (84.center);
		\draw [style=x-wire, in=90, out=90, looseness=1.75] (75.center) to (85.center);
		\draw [style=x-wire] (85.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/realignment-preserves-groupaction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0) {$F$};
		\node [style=none] (1) at (0.25, 0.25) {};
		\node [style=none] (2) at (-0.25, 0.25) {};
		\node [style=none] (3) at (-0.25, -0.25) {};
		\node [style=none] (4) at (0.25, -0.25) {};
		\node [style=none] (5) at (0.75, -0.25) {};
		\node [style=none] (6) at (-0.375, -1) {};
		\node [style=none] (7) at (-0.75, 0.25) {};
		\node [style=none] (8) at (0.375, 1) {};
		\node [style=none] (9) at (-0.375, 1) {};
		\node [style=none] (10) at (0.375, -1) {};
		\node [style=map] (11) at (-0.375, 1.25) {$x$};
		\node [style=map] (12) at (0.375, 1.25) {$\overline{x}$};
		\node [style=map] (13) at (-0.375, -1.25) {$x\adjoint$};
		\node [style=map] (14) at (0.375, -1.25) {$x\transpose$};
		\node [style=none] (15) at (0.375, 2) {};
		\node [style=none] (16) at (-0.375, 2) {};
		\node [style=none] (17) at (-0.375, -2) {};
		\node [style=none] (18) at (0.375, -2) {};
		\node [style=map] (19) at (-3.5, 0) {$F$};
		\node [style=none] (20) at (-3.25, 0.25) {};
		\node [style=none] (22) at (-3.75, -0.25) {};
		\node [style=none] (25) at (-3.875, -0.75) {};
		\node [style=none] (27) at (-3.125, 0.75) {};
		\node [style=none] (28) at (-3.875, 0.75) {};
		\node [style=none] (29) at (-3.125, -0.75) {};
		\node [style=map] (30) at (-3.875, 1) {$x$};
		\node [style=map] (31) at (-3.125, 1) {$\overline{x}$};
		\node [style=map] (32) at (-3.875, -1) {$x\adjoint$};
		\node [style=map] (33) at (-3.125, -1) {$x\transpose$};
		\node [style=none] (34) at (-3.125, 2) {};
		\node [style=none] (35) at (-3.875, 1.25) {};
		\node [style=none] (36) at (-3.875, -2) {};
		\node [style=none] (37) at (-3.125, -1.25) {};
		\node [style=none] (38) at (-3.25, -0.25) {};
		\node [style=none] (39) at (-3.75, 0.25) {};
		\node [style=none] (40) at (-2.5, -1.25) {};
		\node [style=none] (41) at (-2.5, 1) {};
		\node [style=none] (42) at (-3.875, 2) {};
		\node [style=none] (43) at (-1.5, 0) {=};
		\node [style=none] (58) at (-3.875, 1.25) {};
		\node [style=none] (61) at (-4.5, 1.25) {};
		\node [style=none] (62) at (-4.5, -1) {};
		\node [style=none] (63) at (-3.125, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=-90, out=90] (1.center) to (8.center);
		\draw [style=x-wire, in=90, out=90, looseness=2.25] (2.center) to (7.center);
		\draw [style=x-wire, in=90, out=-90] (3.center) to (6.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=2.00] (4.center) to (5.center);
		\draw [style=x-wire, in=-90, out=90, looseness=1.25] (5.center) to (9.center);
		\draw [style=x-wire, in=90, out=-90, looseness=1.25] (7.center) to (10.center);
		\draw [style=x-wire] (14) to (10.center);
		\draw [style=x-wire] (13) to (6.center);
		\draw [style=x-wire] (14) to (18.center);
		\draw [style=x-wire] (13) to (17.center);
		\draw [style=x-wire] (11) to (16.center);
		\draw [style=x-wire] (12) to (15.center);
		\draw [style=x-wire, in=-90, out=90, looseness=1.25] (20.center) to (27.center);
		\draw [style=x-wire, in=90, out=-90, looseness=1.25] (22.center) to (25.center);
		\draw [style=x-wire] (33) to (29.center);
		\draw [style=x-wire] (32) to (25.center);
		\draw [style=x-wire] (33) to (37.center);
		\draw [style=x-wire] (32) to (36.center);
		\draw [style=x-wire] (30) to (35.center);
		\draw [style=x-wire] (31) to (34.center);
		\draw [style=x-wire, in=-90, out=90, looseness=1.25] (39.center) to (28.center);
		\draw [style=x-wire, in=90, out=-90, looseness=1.25] (38.center) to (29.center);
		\draw [style=x-wire, in=-105, out=-90, looseness=1.75] (37.center) to (40.center);
		\draw [style=x-wire, in=-75, out=75] (40.center) to (41.center);
		\draw [style=x-wire, in=-90, out=105] (41.center) to (42.center);
		\draw [style=x-wire, in=75, out=90, looseness=1.75] (58.center) to (61.center);
		\draw [style=x-wire, in=105, out=-105] (61.center) to (62.center);
		\draw [style=x-wire, in=90, out=-75] (62.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/realignment.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1, 0) {$F$};
		\node [style=none] (1) at (-0.75, 0.25) {};
		\node [style=none] (2) at (-1.25, 0.25) {};
		\node [style=none] (3) at (-1.25, -0.25) {};
		\node [style=none] (4) at (-0.75, -0.25) {};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style=none] (6) at (-1.25, -0.75) {};
		\node [style=none] (7) at (-1.25, 0.75) {};
		\node [style=none] (8) at (-0.75, 0.75) {};
		\node [style=none] (9) at (0, 0) {$\mapsto$};
		\node [style=map] (10) at (1.5, 0) {$F$};
		\node [style=none] (11) at (1.75, 0.25) {};
		\node [style=none] (12) at (1.25, 0.25) {};
		\node [style=none] (13) at (1.25, -0.25) {};
		\node [style=none] (14) at (1.75, -0.25) {};
		\node [style=none] (15) at (2.25, -0.25) {};
		\node [style=none] (16) at (1.25, -1) {};
		\node [style=none] (17) at (0.75, 0.25) {};
		\node [style=none] (18) at (1.75, 1) {};
		\node [style=none] (19) at (1.25, 1) {};
		\node [style=none] (20) at (1.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (1.center) to (8.center);
		\draw [style=x-wire] (2.center) to (7.center);
		\draw [style=x-wire] (3.center) to (6.center);
		\draw [style=x-wire] (4.center) to (5.center);
		\draw [style=x-wire] (11.center) to (18.center);
		\draw [style=x-wire, in=90, out=90, looseness=2.25] (12.center) to (17.center);
		\draw [style=x-wire] (13.center) to (16.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=2.00] (14.center) to (15.center);
		\draw [style=x-wire, in=-90, out=90, looseness=1.25] (15.center) to (19.center);
		\draw [style=x-wire, in=90, out=-90, looseness=1.25] (17.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/schur-idemp-realigned-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=proj] (0) at (0, 0) {$G^R$};
		\node [style=none] (1) at (-0.25, 0.25) {};
		\node [style=none] (2) at (0.25, 0.25) {};
		\node [style=none] (3) at (-0.25, -0.25) {};
		\node [style=none] (4) at (0.25, -0.25) {};
		\node [style=none] (5) at (0.25, -0.75) {};
		\node [style=none] (6) at (-0.25, -0.75) {};
		\node [style=none] (7) at (-0.25, 0.75) {};
		\node [style=none] (8) at (0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (2.center) to (8.center);
		\draw [style=x-wire] (1.center) to (7.center);
		\draw [style=x-wire] (3.center) to (6.center);
		\draw [style=x-wire] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/schur-idemp-realigned-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=proj] (0) at (0, -0.425) {$G^R$};
		\node [style=none] (1) at (-0.25, -0.175) {};
		\node [style=none] (2) at (0.25, -0.175) {};
		\node [style=none] (3) at (-0.25, -0.675) {};
		\node [style=none] (4) at (0.25, -0.675) {};
		\node [style=none] (5) at (0.25, -1.175) {};
		\node [style=none] (6) at (-0.25, -1.175) {};
		\node [style=proj] (9) at (0, 0.425) {$G^R$};
		\node [style=none] (10) at (-0.25, 0.675) {};
		\node [style=none] (11) at (0.25, 0.675) {};
		\node [style=none] (12) at (-0.25, 0.175) {};
		\node [style=none] (13) at (0.25, 0.175) {};
		\node [style=none] (16) at (-0.25, 1.175) {};
		\node [style=none] (17) at (0.25, 1.175) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (3.center) to (6.center);
		\draw [style=x-wire] (4.center) to (5.center);
		\draw [style=x-wire] (11.center) to (17.center);
		\draw [style=x-wire] (10.center) to (16.center);
		\draw [style=x-wire] (13.center) to (2.center);
		\draw [style=x-wire] (12.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/schur-idemp-realigned.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=proj] (1) at (0.5, 0) {$G^R$};
		\node [style=none] (2) at (0.25, 0.25) {};
		\node [style=none] (3) at (0.75, 0.25) {};
		\node [style=none] (4) at (0.25, -0.25) {};
		\node [style=none] (5) at (0.75, -0.25) {};
		\node [style=none] (6) at (1.25, -0.25) {};
		\node [style=none] (7) at (0.25, 0.75) {};
		\node [style=none] (8) at (0.75, 0.75) {};
		\node [style=none] (9) at (-0.25, 0.25) {};
		\node [style=proj] (12) at (-1.25, 0) {$G^R$};
		\node [style=none] (13) at (-1.5, 0.25) {};
		\node [style=none] (14) at (-1, 0.25) {};
		\node [style=none] (15) at (-1.5, -0.25) {};
		\node [style=none] (16) at (-1, -0.25) {};
		\node [style=none] (17) at (-0.5, -0.25) {};
		\node [style=none] (18) at (-1.5, 0.75) {};
		\node [style=none] (19) at (-1, 0.75) {};
		\node [style=none] (20) at (-2, 0.25) {};
		\node [style=none] (22) at (-1.5, -0.75) {};
		\node [style=none] (23) at (-0.625, 1.85) {};
		\node [style=none] (24) at (-0.125, 1.85) {};
		\node [style=none] (25) at (0.25, -0.75) {};
		\node [style=none] (26) at (0.75, -0.75) {};
		\node [style=none] (27) at (-1.5, -0.75) {};
		\node [style=none] (28) at (-1, -0.75) {};
		\node [style=none] (29) at (-0.625, -1.875) {};
		\node [style=none] (30) at (-0.125, -1.875) {};
		\node [style=none] (31) at (1.5, -0.25) {};
		\node [style=none] (32) at (1.325, 0.75) {};
		\node [style=none] (33) at (0.575, 1.6) {};
		\node [style=none] (34) at (-0.125, 2.35) {};
		\node [style=none] (35) at (-0.625, 2.35) {};
		\node [style=none] (51) at (-0.625, 1.85) {};
		\node [style=none] (57) at (-0.625, -2.375) {};
		\node [style=none] (58) at (1.25, 0) {};
		\node [style=none] (59) at (-0.5, 0) {};
		\node [style=none] (60) at (-0.25, 0) {};
		\node [style=none] (61) at (-2, 0) {};
		\node [style=none] (77) at (-0.625, 1.85) {};
		\node [style=none] (78) at (-2.25, 0.225) {};
		\node [style=none] (79) at (-2.075, -0.775) {};
		\node [style=none] (80) at (-1.325, -1.625) {};
		\node [style=none] (82) at (-0.125, -2.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=-90, out=-90, looseness=2.00] (5.center) to (6.center);
		\draw [style=x-wire] (3.center) to (8.center);
		\draw [style=x-wire, in=90, out=90, looseness=2.00] (2.center) to (9.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=2.00] (16.center) to (17.center);
		\draw [style=x-wire] (14.center) to (19.center);
		\draw [style=x-wire, in=90, out=90, looseness=2.00] (13.center) to (20.center);
		\draw [style=x-wire] (15.center) to (22.center);
		\draw [style=x-wire, in=90, out=90] (19.center) to (7.center);
		\draw [style=x-wire, in=-75, out=90, looseness=1.25] (18.center) to (23.center);
		\draw [style=x-wire, in=90, out=-90, looseness=1.25] (24.center) to (8.center);
		\draw [style=x-wire, in=-90, out=-90] (28.center) to (25.center);
		\draw [style=x-wire, in=90, out=-90, looseness=1.25] (27.center) to (29.center);
		\draw [style=x-wire, in=-90, out=105, looseness=1.25] (30.center) to (26.center);
		\draw [style=x-wire] (4.center) to (25.center);
		\draw [style=x-wire, in=-90, out=-60] (30.center) to (31.center);
		\draw [style=x-wire, in=285, out=90] (31.center) to (32.center);
		\draw [style=x-wire, in=-30, out=105, looseness=0.75] (32.center) to (33.center);
		\draw [style=x-wire] (24.center) to (34.center);
		\draw [style=x-wire, in=-90, out=150, looseness=0.75] (33.center) to (35.center);
		\draw [style=x-wire] (29.center) to (57.center);
		\draw [style=x-wire, in=-90, out=90] (58.center) to (7.center);
		\draw [style=x-wire] (6.center) to (58.center);
		\draw [style=x-wire] (17.center) to (59.center);
		\draw [style=x-wire, in=-90, out=90] (59.center) to (18.center);
		\draw [style=x-wire] (9.center) to (60.center);
		\draw [style=x-wire, in=90, out=-90] (60.center) to (26.center);
		\draw [style=x-wire] (20.center) to (61.center);
		\draw [style=x-wire, in=90, out=-90] (61.center) to (28.center);
		\draw [style=x-wire, in=90, out=120] (77.center) to (78.center);
		\draw [style=x-wire, in=105, out=-90] (78.center) to (79.center);
		\draw [style=x-wire, in=150, out=-75, looseness=0.75] (79.center) to (80.center);
		\draw [style=x-wire, in=90, out=-30, looseness=0.75] (80.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/tensorprod.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-0.5, 0) {$f$};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (-0.5, 1.025) {};
		\node [style=map] (4) at (0.5, 0) {$h$};
		\node [style=none] (5) at (0.5, 1) {};
		\node [style=none] (6) at (0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (2.center) to (0);
		\draw [style=a-wire] (0) to (3.center);
		\draw [style=y-wire] (6.center) to (4);
		\draw [style=b-wire] (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/transpose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0) {};
		\node [style=map] (1) at (0, 0) {$f\transpose$};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=none] (4) at (1, 0) {=};
		\node [style=map] (5) at (2.5, 0) {};
		\node [style=map] (6) at (2.5, 0) {$f$};
		\node [style=none] (7) at (2.5, -0.25) {};
		\node [style=none] (8) at (2.5, 0.25) {};
		\node [style=none] (9) at (3.25, 0.25) {};
		\node [style=none] (10) at (3.25, -0.75) {};
		\node [style=none] (11) at (1.75, -0.25) {};
		\node [style=none] (12) at (1.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=a-wire] (3.center) to (1);
		\draw [style=x-wire] (1) to (2.center);
		\draw [style=x-wire] (8.center) to (6);
		\draw [style=a-wire] (6) to (7.center);
		\draw [style=a-wire, in=90, out=90, looseness=1.75] (8.center) to (9.center);
		\draw [style=a-wire] (10.center) to (9.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=2.00] (7.center) to (11.center);
		\draw [style=x-wire] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/unitary-invariant-maps-alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.375, -0.625) {};
		\node [style=none] (1) at (-1.375, 0.625) {};
		\node [style=none] (2) at (-0.625, -0.625) {};
		\node [style=none] (3) at (-0.625, 0.625) {};
		\node [style=none] (4) at (0.625, 0) {$\alpha$};
		\node [style=none] (5) at (0, 0) {$+$};
		\node [style=none] (10) at (-1.875, 0) {$\beta$};
		\node [style=none] (11) at (1.125, -0.625) {};
		\node [style=none] (12) at (1.125, 0.625) {};
		\node [style=none] (13) at (1.875, -0.625) {};
		\node [style=none] (14) at (1.875, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (2.center) to (3.center);
		\draw [style=x-wire] (0.center) to (1.center);
		\draw [style=x-wire, bend right=90, looseness=2.25] (12.center) to (14.center);
		\draw [style=x-wire, in=90, out=90, looseness=2.25] (11.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/unitary-invariant-maps-squared.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0.625) {};
		\node [style=none] (1) at (-1.25, 0.625) {};
		\node [style=none] (2) at (-0.5, -0.625) {};
		\node [style=none] (3) at (-0.5, 0.625) {};
		\node [style=none] (4) at (1.375, 0) {$2\beta\alpha + \alpha^2n$};
		\node [style=none] (5) at (0.125, 0) {$+$};
		\node [style=none] (6) at (-1.75, 0) {$\beta^2$};
		\node [style=none] (7) at (2.5, -0.625) {};
		\node [style=none] (8) at (2.5, 0.625) {};
		\node [style=none] (9) at (3.25, -0.625) {};
		\node [style=none] (10) at (3.25, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (2.center) to (3.center);
		\draw [style=x-wire] (0.center) to (1.center);
		\draw [style=x-wire, bend right=90, looseness=2.25] (8.center) to (10.center);
		\draw [style=x-wire, in=90, out=90, looseness=2.25] (7.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/unitary-invariant-maps.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.375, -0.625) {};
		\node [style=none] (1) at (-1.375, 0.625) {};
		\node [style=none] (2) at (-0.625, -0.625) {};
		\node [style=none] (3) at (-0.625, 0.625) {};
		\node [style=none] (4) at (-1.875, 0) {$\alpha$};
		\node [style=none] (5) at (0, 0) {$+$};
		\node [style=none] (6) at (1.125, -0.625) {};
		\node [style=none] (7) at (1.125, 0.625) {};
		\node [style=none] (8) at (1.875, -0.625) {};
		\node [style=none] (9) at (1.875, 0.625) {};
		\node [style=none] (10) at (0.625, 0) {$\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (2.center) to (3.center);
		\draw [style=x-wire] (0.center) to (1.center);
		\draw [style=x-wire, bend right=90, looseness=2.25] (7.center) to (9.center);
		\draw [style=x-wire, in=90, out=90, looseness=2.25] (6.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/unitary-invariant-ptrnsp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0.625) {};
		\node [style=none] (1) at (1.25, 0.625) {};
		\node [style=none] (2) at (2, -0.625) {};
		\node [style=none] (3) at (2, 0.625) {};
		\node [style=none] (4) at (0.75, 0) {$\alpha$};
		\node [style=none] (5) at (2.625, 0) {$+$};
		\node [style=none] (6) at (3.75, -0.625) {};
		\node [style=none] (7) at (3.75, 0.625) {};
		\node [style=none] (8) at (4.5, -0.625) {};
		\node [style=none] (9) at (4.5, 0.625) {};
		\node [style=none] (10) at (3.25, 0) {$\beta$};
		\node [style=map] (11) at (-1.55, 0) {$F$};
		\node [style=none] (12) at (-1.325, 0.25) {};
		\node [style=none] (13) at (-1.75, -0.225) {};
		\node [style=none] (14) at (-1.325, 0.3) {};
		\node [style=none] (15) at (-1.325, -0.3) {};
		\node [style=none] (16) at (-1.325, -0.25) {};
		\node [style=none] (17) at (-1.75, 0.225) {};
		\node [style=none] (18) at (-1, -0.375) {};
		\node [style=none] (19) at (-0.875, 1) {};
		\node [style=none] (20) at (-1, 0.375) {};
		\node [style=none] (21) at (-0.875, -1) {};
		\node [style=none] (22) at (-1.75, 1) {};
		\node [style=none] (23) at (-1.75, -1) {};
		\node [style=none] (24) at (0, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (2.center) to (3.center);
		\draw [style=x-wire] (0.center) to (1.center);
		\draw [style=x-wire, in=-90, out=90, looseness=1.25] (12.center) to (14.center);
		\draw [style=x-wire, in=90, out=-90, looseness=1.25] (16.center) to (15.center);
		\draw [style=x-wire, in=-105, out=-75, looseness=1.75] (15.center) to (18.center);
		\draw [style=x-wire, in=105, out=75, looseness=2.00] (14.center) to (20.center);
		\draw [style=x-wire, in=270, out=75] (18.center) to (19.center);
		\draw [style=x-wire, in=90, out=-75] (20.center) to (21.center);
		\draw [style=x-wire] (17.center) to (22.center);
		\draw [style=x-wire] (23.center) to (13.center);
		\draw [style=x-wire, in=90, out=-90] (7.center) to (8.center);
		\draw [style=x-wire, in=-90, out=90] (6.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/x-rel-embedding.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0) {$X$};
		\node [style=none] (1) at (-0.5, 0.75) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (-0.5, 1) {};
		\node [style=none] (4) at (0.5, -0.75) {};
		\node [style=none] (5) at (1, 0) {};
		\node [style=none] (6) at (1, 1) {};
		\node [style=none] (7) at (-1, -1) {};
		\node [style=none] (8) at (0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=0, out=105] (0) to (1.center);
		\draw [style=x-wire, in=90, out=-180] (1.center) to (2.center);
		\draw [style=x-wire] (1.center) to (3.center);
		\draw [style=x-wire, in=-90, out=0] (4.center) to (5.center);
		\draw [style=x-wire, in=-75, out=180] (4.center) to (0);
		\draw [style=x-wire] (5.center) to (6.center);
		\draw [style=x-wire] (2.center) to (7.center);
		\draw [style=x-wire] (4.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/xa-colouring-cond-ij-rewr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-2.25, 0) {$\mathring{A}$};
		\node [style={bra_s}] (3) at (-1, -0.5) {$j$};
		\node [style=ket] (6) at (-1, 0.5) {$i$};
		\node [style=proj] (7) at (-1, 1.25) {$P_s$};
		\node [style=proj] (8) at (-1, -1.25) {$P_s$};
		\node [style=none] (9) at (-1, -1.75) {};
		\node [style=none] (10) at (-1, 1.75) {};
		\node [style=bra] (11) at (-2.25, 0.75) {$i$};
		\node [style={ket_s}] (12) at (-2.25, -0.75) {$j$};
		\node [style=none] (13) at (0, 0) {=};
		\node [style=none] (14) at (0.75, 0) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (6) to (7);
		\draw [style=x-wire] (7) to (10.center);
		\draw [style=x-wire] (9.center) to (8);
		\draw [style=x-wire] (12) to (0);
		\draw [style=x-wire] (0) to (11);
		\draw [style=x-wire] (8) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/xa-colouring-cond-ij.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1.25, 0) {$\mathring{A}$};
		\node [style=none] (1) at (-1.25, -0.5) {};
		\node [style=none] (2) at (-0.75, -1) {};
		\node [style=none] (3) at (-1.75, -1) {};
		\node [style=none] (4) at (-1.25, 0.5) {};
		\node [style=none] (5) at (-0.75, 1) {};
		\node [style=none] (6) at (-1.75, 1) {};
		\node [style=proj] (7) at (-1.75, 1.25) {$P_s$};
		\node [style=proj] (8) at (-1.75, -1.25) {$P_s$};
		\node [style=none] (9) at (-1.75, -1.75) {};
		\node [style=none] (10) at (-1.75, 1.75) {};
		\node [style=bra] (11) at (-0.75, 1.25) {$i$};
		\node [style={ket_s}] (12) at (-0.75, -1.25) {$j$};
		\node [style=none] (13) at (0, 0) {=};
		\node [style=none] (14) at (0.75, 0) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (0) to (1.center);
		\draw [style=x-wire, in=90, out=-180] (1.center) to (3.center);
		\draw [style=x-wire, in=90, out=0] (1.center) to (2.center);
		\draw [style=x-wire, in=-90, out=180] (4.center) to (6.center);
		\draw [style=x-wire, in=-90, out=0] (4.center) to (5.center);
		\draw [style=x-wire] (4.center) to (0);
		\draw [style=x-wire] (6.center) to (7);
		\draw [style=x-wire] (7) to (10.center);
		\draw [style=x-wire] (9.center) to (8);
		\draw [style=x-wire] (12) to (2.center);
		\draw [style=x-wire] (5.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/xa-colouring-cond.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1.25, 0) {$\mathring{A}$};
		\node [style=none] (1) at (-1.25, -0.5) {};
		\node [style=none] (2) at (-0.75, -1) {};
		\node [style=none] (3) at (-1.75, -1) {};
		\node [style=none] (4) at (-1.25, 0.5) {};
		\node [style=none] (5) at (-0.75, 1) {};
		\node [style=none] (6) at (-1.75, 1) {};
		\node [style=proj] (7) at (-1.75, 1.25) {$P_s$};
		\node [style=proj] (8) at (-1.75, -1.25) {$P_s$};
		\node [style=none] (9) at (-1.75, -1.75) {};
		\node [style=none] (10) at (-1.75, 1.75) {};
		\node [style=none] (11) at (-0.75, 1.75) {};
		\node [style=none] (12) at (-0.75, -1.75) {};
		\node [style=none] (13) at (0, 0) {=};
		\node [style=none] (14) at (0.75, 0) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (0) to (1.center);
		\draw [style=x-wire, in=90, out=-180] (1.center) to (3.center);
		\draw [style=x-wire, in=90, out=0] (1.center) to (2.center);
		\draw [style=x-wire, in=-90, out=180] (4.center) to (6.center);
		\draw [style=x-wire, in=-90, out=0] (4.center) to (5.center);
		\draw [style=x-wire] (4.center) to (0);
		\draw [style=x-wire] (6.center) to (7);
		\draw [style=x-wire] (7) to (10.center);
		\draw [style=x-wire] (9.center) to (8);
		\draw [style=x-wire] (12.center) to (2.center);
		\draw [style=x-wire] (5.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/xab-colouring-cond-rewr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-0.75, 0.25) {$B$};
		\node [style=none] (1) at (-0.75, -0.25) {};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (0.5, 0) {=};
		\node [style=none] (4) at (1.25, 0) {0};
		\node [style=proj] (5) at (-1.25, -1) {$\overline{P_s}$};
		\node [style=proj] (6) at (-0.25, -1) {$P_s$};
		\node [style=none] (7) at (-1.25, -1.5) {};
		\node [style=none] (8) at (-0.25, -1.5) {};
		\node [style=none] (9) at (-1.25, 1.25) {};
		\node [style=none] (10) at (-0.25, 1.25) {};
		\node [style=map] (11) at (-3.75, 0.25) {$\mathring{A}$};
		\node [style=none] (12) at (-4.25, 1) {};
		\node [style=none] (13) at (-4.75, 0.25) {};
		\node [style=none] (14) at (-4.25, 1.25) {};
		\node [style=proj] (15) at (-4.75, -1) {$\overline{P_s}$};
		\node [style=proj] (16) at (-3.25, -1) {$P_s$};
		\node [style=none] (17) at (-3.25, -0.5) {};
		\node [style=none] (18) at (-2.75, 0.25) {};
		\node [style=none] (20) at (-2.75, 1.25) {};
		\node [style=none] (21) at (-3.25, -1.5) {};
		\node [style=none] (22) at (-4.75, -1.5) {};
		\node [style=none] (23) at (-2, 0) {+};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (1.center) to (0);
		\draw [style=x-wire] (0) to (2.center);
		\draw [style=x-wire, in=90, out=0] (1.center) to (6);
		\draw [style=x-wire, in=90, out=-180] (1.center) to (5);
		\draw [style=x-wire] (6) to (8.center);
		\draw [style=x-wire] (5) to (7.center);
		\draw [style=x-wire, in=-90, out=0] (2.center) to (10.center);
		\draw [style=x-wire, in=-90, out=-180] (2.center) to (9.center);
		\draw [style=x-wire, in=0, out=105] (11) to (12.center);
		\draw [style=x-wire, in=90, out=-180] (12.center) to (13.center);
		\draw [style=x-wire] (12.center) to (14.center);
		\draw [style=x-wire, in=-90, out=0] (17.center) to (18.center);
		\draw [style=x-wire, in=-75, out=180] (17.center) to (11);
		\draw [style=x-wire] (18.center) to (20.center);
		\draw [style=x-wire] (17.center) to (16);
		\draw [style=x-wire] (13.center) to (15);
		\draw [style=x-wire] (22.center) to (15);
		\draw [style=x-wire] (21.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/xab-colouring-cond.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1.25, 0) {$\mathring{A}$};
		\node [style=none] (1) at (-1.25, -0.5) {};
		\node [style=none] (2) at (-0.75, -1) {};
		\node [style=none] (3) at (-1.75, -1) {};
		\node [style=none] (4) at (-1.25, 0.5) {};
		\node [style=none] (5) at (-0.75, 1) {};
		\node [style=none] (6) at (-1.75, 1) {};
		\node [style=none] (7) at (0.125, 0) {+};
		\node [style=proj] (8) at (-1.75, 1.25) {$P_s$};
		\node [style=proj] (9) at (-1.75, -1.25) {$P_s$};
		\node [style=none] (10) at (-1.75, -1.75) {};
		\node [style=none] (11) at (-1.75, 1.75) {};
		\node [style=none] (12) at (-0.75, 1.75) {};
		\node [style=none] (13) at (-0.75, -1.75) {};
		\node [style=map] (14) at (1.625, 0) {$B$};
		\node [style=none] (15) at (1.625, -0.5) {};
		\node [style=none] (16) at (1, 1) {};
		\node [style=none] (17) at (1.625, -1) {};
		\node [style=none] (18) at (1.625, 0.5) {};
		\node [style=none] (19) at (1.625, 1.75) {};
		\node [style=none] (20) at (2.225, -1) {};
		\node [style=proj] (21) at (1, 1.25) {$P_s$};
		\node [style=proj] (22) at (1.625, -1.25) {$P_s$};
		\node [style=none] (23) at (1.625, -1.75) {};
		\node [style=none] (24) at (1, 1.75) {};
		\node [style=none] (25) at (2.225, -1.75) {};
		\node [style=none] (26) at (3, 0) {=};
		\node [style=none] (27) at (3.75, 0) {0};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (0) to (1.center);
		\draw [style=x-wire, in=90, out=-180] (1.center) to (3.center);
		\draw [style=x-wire, in=90, out=0] (1.center) to (2.center);
		\draw [style=x-wire, in=-90, out=180] (4.center) to (6.center);
		\draw [style=x-wire, in=-90, out=0] (4.center) to (5.center);
		\draw [style=x-wire] (4.center) to (0);
		\draw [style=x-wire] (6.center) to (8);
		\draw [style=x-wire] (8) to (11.center);
		\draw [style=x-wire] (10.center) to (9);
		\draw [style=x-wire] (13.center) to (2.center);
		\draw [style=x-wire] (5.center) to (12.center);
		\draw [style=x-wire] (15.center) to (14);
		\draw [style=x-wire, in=-90, out=180] (15.center) to (16.center);
		\draw [style=x-wire] (17.center) to (15.center);
		\draw [style=x-wire] (14) to (18.center);
		\draw [style=x-wire] (18.center) to (19.center);
		\draw [style=x-wire, in=90, out=0] (18.center) to (20.center);
		\draw [style=x-wire] (16.center) to (21);
		\draw [style=x-wire] (21) to (24.center);
		\draw [style=x-wire] (17.center) to (22);
		\draw [style=x-wire] (22) to (23.center);
		\draw [style=x-wire] (20.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/xabc-adj-b-case-condderiv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1.375, 0) {$B$};
		\node [style=none] (1) at (-1.375, 0.5) {};
		\node [style=none] (2) at (-2, -1) {};
		\node [style=none] (3) at (-1.375, 1) {};
		\node [style=none] (4) at (-1.375, -0.5) {};
		\node [style=none] (5) at (-1.375, -1) {};
		\node [style=none] (6) at (-0.775, 1) {};
		\node [style=map] (7) at (5.225, 0) {$B$};
		\node [style=none] (8) at (5.225, -0.5) {};
		\node [style=none] (9) at (4.6, 1) {};
		\node [style=none] (10) at (5.225, -1) {};
		\node [style=none] (11) at (5.225, 0.5) {};
		\node [style=none] (12) at (5.225, 1) {};
		\node [style=none] (13) at (5.825, -1) {};
		\node [style=none] (14) at (0, 0) {=};
		\node [style=map] (15) at (1.875, 0) {$B$};
		\node [style=none] (16) at (2.5, 0) {};
		\node [style=none] (17) at (1.25, 0) {};
		\node [style=none] (18) at (2.5, -0.5) {};
		\node [style=none] (19) at (3, 1) {};
		\node [style=none] (20) at (2.5, -1) {};
		\node [style=none] (21) at (1.25, 0) {};
		\node [style=none] (22) at (1.25, 0.5) {};
		\node [style=none] (23) at (0.75, -1) {};
		\node [style=none] (24) at (1.25, 1) {};
		\node [style=none] (25) at (3.75, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (1.center) to (0);
		\draw [style=x-wire, in=90, out=-180] (1.center) to (2.center);
		\draw [style=x-wire] (3.center) to (1.center);
		\draw [style=x-wire] (0) to (4.center);
		\draw [style=x-wire] (4.center) to (5.center);
		\draw [style=x-wire, in=-90, out=0] (4.center) to (6.center);
		\draw [style=x-wire] (8.center) to (7);
		\draw [style=x-wire, in=-90, out=180] (8.center) to (9.center);
		\draw [style=x-wire] (10.center) to (8.center);
		\draw [style=x-wire] (7) to (11.center);
		\draw [style=x-wire] (11.center) to (12.center);
		\draw [style=x-wire, in=90, out=0] (11.center) to (13.center);
		\draw [style=x-wire, in=90, out=75, looseness=2.25] (15) to (16.center);
		\draw [style=x-wire, in=-90, out=-105, looseness=2.50] (15) to (17.center);
		\draw [style=x-wire] (16.center) to (18.center);
		\draw [style=x-wire, in=-90, out=15, looseness=0.75] (18.center) to (19.center);
		\draw [style=x-wire] (18.center) to (20.center);
		\draw [style=x-wire] (21.center) to (22.center);
		\draw [style=x-wire, in=90, out=-165, looseness=0.75] (22.center) to (23.center);
		\draw [style=x-wire] (22.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/xabc-adj-b-case.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1.375, 0) {$B$};
		\node [style=none] (1) at (-1.375, 0.5) {};
		\node [style=none] (2) at (-2, -1) {};
		\node [style=none] (3) at (-1.375, 1) {};
		\node [style=none] (4) at (-1.375, -0.5) {};
		\node [style=none] (5) at (-1.375, -1) {};
		\node [style=none] (6) at (-0.775, 1) {};
		\node [style=map] (7) at (1.35, 0) {$B$};
		\node [style=none] (8) at (1.35, -0.5) {};
		\node [style=none] (9) at (0.725, 1) {};
		\node [style=none] (10) at (1.35, -1) {};
		\node [style=none] (11) at (1.35, 0.5) {};
		\node [style=none] (12) at (1.35, 1) {};
		\node [style=none] (13) at (1.95, -1) {};
		\node [style=none] (14) at (0, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (1.center) to (0);
		\draw [style=x-wire, in=90, out=-180] (1.center) to (2.center);
		\draw [style=x-wire] (3.center) to (1.center);
		\draw [style=x-wire] (0) to (4.center);
		\draw [style=x-wire] (4.center) to (5.center);
		\draw [style=x-wire, in=-90, out=0] (4.center) to (6.center);
		\draw [style=x-wire] (8.center) to (7);
		\draw [style=x-wire, in=-90, out=180] (8.center) to (9.center);
		\draw [style=x-wire] (10.center) to (8.center);
		\draw [style=x-wire] (7) to (11.center);
		\draw [style=x-wire] (11.center) to (12.center);
		\draw [style=x-wire, in=90, out=0] (11.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/xabc-adj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-2.625, 0) {$\mathring{A}\adjoint$};
		\node [style=none] (1) at (-2.625, -0.5) {};
		\node [style=none] (2) at (-2.125, -1) {};
		\node [style=none] (3) at (-3.125, -1) {};
		\node [style=none] (4) at (-2.625, 0.5) {};
		\node [style=none] (5) at (-2.125, 1) {};
		\node [style=none] (6) at (-3.125, 1) {};
		\node [style=none] (7) at (-1.375, 0) {+};
		\node [style=map] (8) at (0, 0) {$B$};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (-0.625, -1) {};
		\node [style=none] (11) at (0, 1) {};
		\node [style=none] (12) at (0, -0.5) {};
		\node [style=none] (13) at (0, -1) {};
		\node [style=none] (14) at (0.6, 1) {};
		\node [style=none] (17) at (1.35, 0) {+};
		\node [style=map] (18) at (2.85, 0) {$\mathring{C}\adjoint$};
		\node [style=none] (19) at (2.85, 0.5) {};
		\node [style=none] (20) at (2.2, -1) {};
		\node [style=none] (21) at (2.85, 1) {};
		\node [style=none] (22) at (2.85, -0.5) {};
		\node [style=none] (23) at (2.85, -1) {};
		\node [style=none] (24) at (2.2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (0) to (1.center);
		\draw [style=x-wire, in=90, out=-180] (1.center) to (3.center);
		\draw [style=x-wire, in=90, out=0] (1.center) to (2.center);
		\draw [style=x-wire, in=-90, out=180] (4.center) to (6.center);
		\draw [style=x-wire, in=-90, out=0] (4.center) to (5.center);
		\draw [style=x-wire] (4.center) to (0);
		\draw [style=x-wire] (9.center) to (8);
		\draw [style=x-wire, in=90, out=-180] (9.center) to (10.center);
		\draw [style=x-wire] (11.center) to (9.center);
		\draw [style=x-wire] (8) to (12.center);
		\draw [style=x-wire] (12.center) to (13.center);
		\draw [style=x-wire, in=-90, out=0] (12.center) to (14.center);
		\draw [style=x-wire] (19.center) to (18);
		\draw [style=x-wire, in=90, out=-180] (19.center) to (20.center);
		\draw [style=x-wire] (21.center) to (19.center);
		\draw [style=x-wire] (18) to (22.center);
		\draw [style=x-wire] (22.center) to (23.center);
		\draw [style=x-wire, in=-90, out=-180] (22.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/xabc-compl-deriv-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0) {$-$};
		\node [style=none] (1) at (-4.75, -0.875) {};
		\node [style=none] (2) at (-4, -0.875) {};
		\node [style=none] (3) at (-4.375, -0.5) {};
		\node [style=none] (4) at (-4.75, 0.875) {};
		\node [style=none] (5) at (-4, 0.875) {};
		\node [style=none] (6) at (-4.375, 0.5) {};
		\node [style=x-frob] (7) at (-4.375, -0.25) {};
		\node [style=x-frob] (8) at (-4.375, 0.25) {};
		\node [style=none] (9) at (-1.75, 0) {+};
		\node [style=none] (10) at (-1.25, -0.625) {};
		\node [style=none] (11) at (-0.5, -0.625) {};
		\node [style=none] (12) at (-0.875, -0.25) {};
		\node [style=none] (13) at (-1.25, 0.625) {};
		\node [style=none] (14) at (-0.5, 0.625) {};
		\node [style=none] (15) at (-0.875, 0.25) {};
		\node [style=none] (16) at (0, 0) {$-$};
		\node [style=none] (17) at (7.025, 0) {\Large$\frac{1}{n}$};
		\node [style=none] (18) at (7.525, 0.85) {};
		\node [style=none] (19) at (7.525, -0.875) {};
		\node [style=none] (20) at (8.15, 0.85) {};
		\node [style=none] (21) at (8.15, -0.875) {};
		\node [style=none] (22) at (0.5, -0.875) {};
		\node [style=none] (23) at (1.25, -0.875) {};
		\node [style=none] (24) at (0.875, -0.5) {};
		\node [style=none] (25) at (0.5, 0.875) {};
		\node [style=none] (26) at (1.25, 0.875) {};
		\node [style=none] (27) at (0.875, 0.5) {};
		\node [style=map] (28) at (0.875, 0) {$\mathring{A}$};
		\node [style=none] (29) at (3, 0.625) {};
		\node [style=none] (30) at (3, 0.875) {};
		\node [style=none] (31) at (3, -0.875) {};
		\node [style=none] (32) at (3, -0.625) {};
		\node [style=none] (33) at (3.5, -0.4) {};
		\node [style=none] (34) at (2.5, 0.375) {};
		\node [style=map] (35) at (3, 0) {$B$};
		\node [style=none] (36) at (2.5, 0.875) {};
		\node [style=none] (37) at (3.5, -0.875) {};
		\node [style=none] (38) at (-1.25, -0.875) {};
		\node [style=none] (39) at (-0.5, -0.875) {};
		\node [style=none] (40) at (-1.25, 0.875) {};
		\node [style=none] (41) at (-0.5, 0.875) {};
		\node [style=none] (42) at (1.875, 0) {$-$};
		\node [style=none] (43) at (4.25, 0) {$-$};
		\node [style=none] (44) at (5.5, 0.625) {};
		\node [style=none] (45) at (5.5, 0.875) {};
		\node [style=none] (46) at (5.5, -0.875) {};
		\node [style=none] (47) at (5.5, -0.625) {};
		\node [style=none] (48) at (5, -0.5) {};
		\node [style=none] (49) at (5, 0.5) {};
		\node [style=map] (50) at (5.5, 0) {$\mathring{C}$};
		\node [style=none] (51) at (5, 0.875) {};
		\node [style=none] (52) at (5, -0.875) {};
		\node [style=none] (53) at (6.375, 0) {$-$};
		\node [style=none] (54) at (-3, -0.625) {};
		\node [style=none] (55) at (-2.25, -0.625) {};
		\node [style=none] (56) at (-2.625, -0.25) {};
		\node [style=none] (57) at (-3, 0.625) {};
		\node [style=none] (58) at (-2.25, 0.625) {};
		\node [style=none] (59) at (-2.625, 0.25) {};
		\node [style=none] (60) at (-3, -0.875) {};
		\node [style=none] (61) at (-2.25, -0.875) {};
		\node [style=none] (62) at (-3, 0.875) {};
		\node [style=none] (63) at (-2.25, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=-180, out=90] (1.center) to (3.center);
		\draw [style=x-wire, in=0, out=90] (2.center) to (3.center);
		\draw [style=x-wire, in=180, out=-90] (4.center) to (6.center);
		\draw [style=x-wire, in=0, out=-90] (5.center) to (6.center);
		\draw [style=x-wire] (3.center) to (7);
		\draw [style=x-wire] (8) to (6.center);
		\draw [style=x-wire, in=-180, out=90] (10.center) to (12.center);
		\draw [style=x-wire, in=0, out=90] (11.center) to (12.center);
		\draw [style=x-wire, in=180, out=-90] (13.center) to (15.center);
		\draw [style=x-wire, in=0, out=-90] (14.center) to (15.center);
		\draw [style=x-wire] (15.center) to (12.center);
		\draw [style=x-wire] (21.center) to (20.center);
		\draw [style=x-wire] (19.center) to (18.center);
		\draw [style=x-wire, in=-180, out=90] (22.center) to (24.center);
		\draw [style=x-wire, in=0, out=90] (23.center) to (24.center);
		\draw [style=x-wire, in=180, out=-90] (25.center) to (27.center);
		\draw [style=x-wire, in=0, out=-90] (26.center) to (27.center);
		\draw [style=x-wire] (28) to (27.center);
		\draw [style=x-wire] (24.center) to (28);
		\draw [style=x-wire] (30.center) to (29.center);
		\draw [style=x-wire] (32.center) to (31.center);
		\draw [style=x-wire, in=90, out=-15] (29.center) to (33.center);
		\draw [style=x-wire, in=-90, out=165] (32.center) to (34.center);
		\draw [style=x-wire] (35) to (29.center);
		\draw [style=x-wire] (32.center) to (35);
		\draw [style=x-wire] (33.center) to (37.center);
		\draw [style=x-wire] (34.center) to (36.center);
		\draw [style=x-wire] (39.center) to (11.center);
		\draw [style=x-wire] (38.center) to (10.center);
		\draw [style=x-wire] (14.center) to (41.center);
		\draw [style=x-wire] (13.center) to (40.center);
		\draw [style=x-wire] (45.center) to (44.center);
		\draw [style=x-wire] (47.center) to (46.center);
		\draw [style=x-wire, in=90, out=-150, looseness=1.25] (44.center) to (48.center);
		\draw [style=x-wire, in=-90, out=150, looseness=1.25] (47.center) to (49.center);
		\draw [style=x-wire] (50) to (44.center);
		\draw [style=x-wire] (47.center) to (50);
		\draw [style=x-wire] (48.center) to (52.center);
		\draw [style=x-wire] (49.center) to (51.center);
		\draw [style=x-wire, in=-180, out=90] (54.center) to (56.center);
		\draw [style=x-wire, in=0, out=90] (55.center) to (56.center);
		\draw [style=x-wire, in=180, out=-90] (57.center) to (59.center);
		\draw [style=x-wire, in=0, out=-90] (58.center) to (59.center);
		\draw [style=x-wire] (59.center) to (56.center);
		\draw [style=x-wire] (61.center) to (55.center);
		\draw [style=x-wire] (60.center) to (54.center);
		\draw [style=x-wire] (58.center) to (63.center);
		\draw [style=x-wire] (57.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/xabc-compl-deriv-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 0) {$-$};
		\node [style=none] (1) at (-5.75, -0.875) {};
		\node [style=none] (2) at (-5, -0.875) {};
		\node [style=none] (3) at (-5.375, -0.5) {};
		\node [style=none] (4) at (-5.75, 0.875) {};
		\node [style=none] (5) at (-5, 0.875) {};
		\node [style=none] (6) at (-5.375, 0.5) {};
		\node [style=x-frob] (7) at (-5.375, -0.25) {};
		\node [style=x-frob] (8) at (-5.375, 0.25) {};
		\node [style=none] (9) at (-2.75, 0) {+};
		\node [style=none] (10) at (-0.75, 0) {$-$};
		\node [style=none] (11) at (6.275, 0) {\Large$\frac{1}{n}$};
		\node [style=none] (12) at (-0.25, -0.875) {};
		\node [style=none] (13) at (0.5, -0.875) {};
		\node [style=none] (14) at (0.125, -0.5) {};
		\node [style=none] (15) at (-0.25, 0.875) {};
		\node [style=none] (16) at (0.5, 0.875) {};
		\node [style=none] (17) at (0.125, 0.5) {};
		\node [style=map] (18) at (0.125, 0) {$\mathring{A}$};
		\node [style=none] (19) at (2.25, 0.625) {};
		\node [style=none] (20) at (2.25, 0.875) {};
		\node [style=none] (21) at (2.25, -0.875) {};
		\node [style=none] (22) at (2.25, -0.625) {};
		\node [style=none] (23) at (2.75, -0.4) {};
		\node [style=none] (24) at (1.75, 0.375) {};
		\node [style=map] (25) at (2.25, 0) {$B$};
		\node [style=none] (26) at (1.75, 0.875) {};
		\node [style=none] (27) at (2.75, -0.875) {};
		\node [style=none] (28) at (1.125, 0) {$-$};
		\node [style=none] (29) at (3.5, 0) {$-$};
		\node [style=none] (30) at (4.75, 0.625) {};
		\node [style=none] (31) at (4.75, 0.875) {};
		\node [style=none] (32) at (4.75, -0.875) {};
		\node [style=none] (33) at (4.75, -0.625) {};
		\node [style=none] (34) at (4.25, -0.5) {};
		\node [style=none] (35) at (4.25, 0.5) {};
		\node [style=map] (36) at (4.75, 0) {$\mathring{C}$};
		\node [style=none] (37) at (4.25, 0.875) {};
		\node [style=none] (38) at (4.25, -0.875) {};
		\node [style=none] (39) at (5.625, 0) {$-$};
		\node [style=none] (40) at (-4, -0.625) {};
		\node [style=none] (41) at (-3.25, -0.625) {};
		\node [style=none] (42) at (-3.625, -0.25) {};
		\node [style=none] (43) at (-4, 0.625) {};
		\node [style=none] (44) at (-3.25, 0.625) {};
		\node [style=none] (45) at (-3.625, 0.25) {};
		\node [style=none] (46) at (-4, -0.875) {};
		\node [style=none] (47) at (-3.25, -0.875) {};
		\node [style=none] (48) at (-4, 0.875) {};
		\node [style=none] (49) at (-3.25, 0.875) {};
		\node [style=none] (50) at (-1.75, 0.5) {};
		\node [style=none] (51) at (-1.75, 0.875) {};
		\node [style=none] (52) at (-1.75, -0.875) {};
		\node [style=none] (53) at (-1.75, -0.5) {};
		\node [style=none] (54) at (-1.25, -0.4) {};
		\node [style=none] (55) at (-2.25, 0.375) {};
		\node [style=none] (56) at (-2.25, 0.875) {};
		\node [style=none] (57) at (-1.25, -0.875) {};
		\node [style=none] (58) at (7.15, 0.5) {};
		\node [style=none] (59) at (7.15, 0.875) {};
		\node [style=none] (60) at (7.15, -0.875) {};
		\node [style=none] (61) at (7.15, -0.5) {};
		\node [style=none] (62) at (7.65, -0.4) {};
		\node [style=none] (63) at (6.65, 0.375) {};
		\node [style=none] (64) at (6.65, 0.875) {};
		\node [style=none] (65) at (7.65, -0.875) {};
		\node [style=x-frob] (66) at (7.15, 0.2) {};
		\node [style=x-frob] (67) at (7.15, -0.2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=-180, out=90] (1.center) to (3.center);
		\draw [style=x-wire, in=0, out=90] (2.center) to (3.center);
		\draw [style=x-wire, in=180, out=-90] (4.center) to (6.center);
		\draw [style=x-wire, in=0, out=-90] (5.center) to (6.center);
		\draw [style=x-wire] (3.center) to (7);
		\draw [style=x-wire] (8) to (6.center);
		\draw [style=x-wire, in=-180, out=90] (12.center) to (14.center);
		\draw [style=x-wire, in=0, out=90] (13.center) to (14.center);
		\draw [style=x-wire, in=180, out=-90] (15.center) to (17.center);
		\draw [style=x-wire, in=0, out=-90] (16.center) to (17.center);
		\draw [style=x-wire] (18) to (17.center);
		\draw [style=x-wire] (14.center) to (18);
		\draw [style=x-wire] (20.center) to (19.center);
		\draw [style=x-wire] (22.center) to (21.center);
		\draw [style=x-wire, in=90, out=-15] (19.center) to (23.center);
		\draw [style=x-wire, in=-90, out=165] (22.center) to (24.center);
		\draw [style=x-wire] (25) to (19.center);
		\draw [style=x-wire] (22.center) to (25);
		\draw [style=x-wire] (23.center) to (27.center);
		\draw [style=x-wire] (24.center) to (26.center);
		\draw [style=x-wire] (31.center) to (30.center);
		\draw [style=x-wire] (33.center) to (32.center);
		\draw [style=x-wire, in=90, out=-150, looseness=1.25] (30.center) to (34.center);
		\draw [style=x-wire, in=-90, out=150, looseness=1.25] (33.center) to (35.center);
		\draw [style=x-wire] (36) to (30.center);
		\draw [style=x-wire] (33.center) to (36);
		\draw [style=x-wire] (34.center) to (38.center);
		\draw [style=x-wire] (35.center) to (37.center);
		\draw [style=x-wire, in=-180, out=90] (40.center) to (42.center);
		\draw [style=x-wire, in=0, out=90] (41.center) to (42.center);
		\draw [style=x-wire, in=180, out=-90] (43.center) to (45.center);
		\draw [style=x-wire, in=0, out=-90] (44.center) to (45.center);
		\draw [style=x-wire] (45.center) to (42.center);
		\draw [style=x-wire] (47.center) to (41.center);
		\draw [style=x-wire] (46.center) to (40.center);
		\draw [style=x-wire] (44.center) to (49.center);
		\draw [style=x-wire] (43.center) to (48.center);
		\draw [style=x-wire] (51.center) to (50.center);
		\draw [style=x-wire] (53.center) to (52.center);
		\draw [style=x-wire, in=90, out=-15] (50.center) to (54.center);
		\draw [style=x-wire, in=-90, out=165] (53.center) to (55.center);
		\draw [style=x-wire] (54.center) to (57.center);
		\draw [style=x-wire] (55.center) to (56.center);
		\draw [style=x-wire] (53.center) to (50.center);
		\draw [style=x-wire] (59.center) to (58.center);
		\draw [style=x-wire] (61.center) to (60.center);
		\draw [style=x-wire, in=90, out=-15] (58.center) to (62.center);
		\draw [style=x-wire, in=-90, out=165] (61.center) to (63.center);
		\draw [style=x-wire] (62.center) to (65.center);
		\draw [style=x-wire] (63.center) to (64.center);
		\draw [style=x-wire] (61.center) to (67);
		\draw [style=x-wire] (58.center) to (66);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/xabc-compl-deriv-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, -0.875) {};
		\node [style=none] (1) at (-2.75, -0.875) {};
		\node [style=none] (2) at (-3.125, -0.5) {};
		\node [style=none] (3) at (-3.5, 0.875) {};
		\node [style=none] (4) at (-2.75, 0.875) {};
		\node [style=none] (5) at (-3.125, 0.5) {};
		\node [style=wmap] (6) at (-3.125, 0) {$\;J - \identity - \mathring{A}\;$};
		\node [style=none] (7) at (0.5, 0.75) {};
		\node [style=none] (8) at (0.5, 0.875) {};
		\node [style=none] (9) at (0.5, -0.875) {};
		\node [style=none] (10) at (0.5, -0.75) {};
		\node [style=none] (11) at (1.95, -0.4) {};
		\node [style=none] (12) at (-0.95, 0.375) {};
		\node [style=wmap] (13) at (0.5, 0) {$\;\identity - B - J/n\;$};
		\node [style=none] (14) at (-0.95, 0.875) {};
		\node [style=none] (15) at (1.95, -0.875) {};
		\node [style=none] (16) at (4, 0.625) {};
		\node [style=none] (17) at (4, 0.875) {};
		\node [style=none] (18) at (4, -0.875) {};
		\node [style=none] (19) at (4, -0.625) {};
		\node [style=none] (20) at (3.5, -0.5) {};
		\node [style=none] (21) at (3.5, 0.5) {};
		\node [style=map] (22) at (4, 0) {$-\mathring{C}$};
		\node [style=none] (23) at (3.5, 0.875) {};
		\node [style=none] (24) at (3.5, -0.875) {};
		\node [style=none] (25) at (-1.675, 0) {+};
		\node [style=none] (26) at (2.575, 0) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=-180, out=90] (0.center) to (2.center);
		\draw [style=x-wire, in=0, out=90] (1.center) to (2.center);
		\draw [style=x-wire, in=180, out=-90] (3.center) to (5.center);
		\draw [style=x-wire, in=0, out=-90] (4.center) to (5.center);
		\draw [style=x-wire] (6) to (5.center);
		\draw [style=x-wire] (2.center) to (6);
		\draw [style=x-wire] (8.center) to (7.center);
		\draw [style=x-wire] (10.center) to (9.center);
		\draw [style=x-wire, in=90, out=0] (7.center) to (11.center);
		\draw [style=x-wire, in=-90, out=180] (10.center) to (12.center);
		\draw [style=x-wire] (13) to (7.center);
		\draw [style=x-wire] (10.center) to (13);
		\draw [style=x-wire] (11.center) to (15.center);
		\draw [style=x-wire] (12.center) to (14.center);
		\draw [style=x-wire] (17.center) to (16.center);
		\draw [style=x-wire] (19.center) to (18.center);
		\draw [style=x-wire, in=90, out=-150, looseness=1.25] (16.center) to (20.center);
		\draw [style=x-wire, in=-90, out=150, looseness=1.25] (19.center) to (21.center);
		\draw [style=x-wire] (22) to (16.center);
		\draw [style=x-wire] (19.center) to (22);
		\draw [style=x-wire] (20.center) to (24.center);
		\draw [style=x-wire] (21.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/xabc-compl-deriv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0) {$G$};
		\node [style=none] (1) at (0.275, 0.625) {};
		\node [style=none] (2) at (-0.275, 0.625) {};
		\node [style=none] (3) at (0.275, -0.625) {};
		\node [style=none] (4) at (-0.275, -0.625) {};
		\node [style=none] (5) at (-2.125, 0.625) {};
		\node [style=none] (6) at (-1.375, 0.625) {};
		\node [style=none] (7) at (-2.125, -0.625) {};
		\node [style=none] (8) at (-1.375, -0.625) {};
		\node [style=none] (9) at (0.875, 0) {$-$};
		\node [style=none] (10) at (1.5, 0) {\Large$\frac{1}{n}$};
		\node [style=none] (11) at (2, 0.6) {};
		\node [style=none] (12) at (2, -0.625) {};
		\node [style=none] (13) at (2.75, 0.6) {};
		\node [style=none] (14) at (2.75, -0.625) {};
		\node [style=none] (15) at (-0.875, 0) {$-$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=-90, out=-90, looseness=2.25] (5.center) to (6.center);
		\draw [style=x-wire, in=90, out=90, looseness=2.25] (7.center) to (8.center);
		\draw [style=x-wire] (14.center) to (13.center);
		\draw [style=x-wire] (12.center) to (11.center);
		\draw [style=x-wire] (4.center) to (2.center);
		\draw [style=x-wire] (3.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/xabc-indepset-cond-exp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-9.85, 0) {$\mathring{A}$};
		\node [style=bra] (2) at (-9.85, 0.75) {$i$};
		\node [style=none] (3) at (-7, 0) {+};
		\node [style=none] (4) at (0, 0) {=};
		\node [style=none] (5) at (1, 0) {$c_{ij} \ccdot$};
		\node [style=none] (6) at (2.5, 0.7) {};
		\node [style=none] (7) at (1.75, 0.7) {};
		\node [style=none] (8) at (2.5, -0.05) {};
		\node [style=proj] (9) at (1.75, -0.05) {$P$};
		\node [style=none] (10) at (1.75, -0.3) {};
		\node [style=none] (11) at (2.5, -0.3) {};
		\node [style={ket_s}] (13) at (-9.85, -0.7) {$j$};
		\node [style=ket] (15) at (-8.725, -0.45) {$i$};
		\node [style={ket_s}] (16) at (-7.975, -0.45) {$j$};
		\node [style=proj] (17) at (-7.975, 0.3) {$\overline{P}$};
		\node [style=proj] (18) at (-8.725, 0.3) {$P$};
		\node [style=map] (29) at (-2.9, 0) {$\mathring{C}$};
		\node [style=bra] (30) at (-2.9, 0.75) {$i$};
		\node [style={ket_s}] (31) at (-2.9, -0.7) {$j$};
		\node [style={ket_s}] (32) at (-1.75, -0.45) {$j$};
		\node [style=ket] (33) at (-1, -0.45) {$i$};
		\node [style=none] (36) at (-3.95, 0) {+};
		\node [style=map] (37) at (-5.175, -0.35) {$B$};
		\node [style=ket] (38) at (-5.175, -1.1) {$i$};
		\node [style=none] (41) at (-5.175, 0.125) {};
		\node [style=none] (42) at (-4.75, 0.625) {};
		\node [style=none] (43) at (-5.6, 0.625) {};
		\node [style=none] (44) at (-6.225, 0) {\large$\delta_{ij}$};
		\node [style=none] (45) at (-8.725, 1) {};
		\node [style=none] (46) at (-7.975, 1) {};
		\node [style=proj] (48) at (-1, 0.3) {$\overline{P}$};
		\node [style=proj] (49) at (-1.75, 0.3) {$P$};
		\node [style=none] (50) at (-1.75, 1) {};
		\node [style=none] (52) at (-1, 1) {};
		\node [style=proj] (53) at (-4.775, 0.925) {$\overline{P}$};
		\node [style=proj] (54) at (-5.6, 0.925) {$P$};
		\node [style=none] (55) at (-5.6, 1.375) {};
		\node [style=none] (57) at (-4.775, 1.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (8.center) to (6.center);
		\draw [style=x-wire] (9) to (7.center);
		\draw [style=x-wire] (9) to (10.center);
		\draw [style=x-wire] (8.center) to (11.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=1.75] (11.center) to (10.center);
		\draw [style=x-wire] (16) to (17);
		\draw [style=x-wire] (15) to (18);
		\draw [style=x-wire] (13) to (0);
		\draw [style=x-wire] (0) to (2);
		\draw [style=x-wire] (31) to (29);
		\draw [style=x-wire] (29) to (30);
		\draw [style=x-wire] (37) to (38);
		\draw [style=x-wire, in=-90, out=180] (41.center) to (43.center);
		\draw [style=x-wire, in=-90, out=0] (41.center) to (42.center);
		\draw [style=x-wire] (41.center) to (37);
		\draw [style=x-wire] (18) to (45.center);
		\draw [style=x-wire] (48) to (52.center);
		\draw [style=x-wire] (49) to (50.center);
		\draw [style=x-wire] (49) to (32);
		\draw [style=x-wire] (48) to (33);
		\draw [style=x-wire] (53) to (57.center);
		\draw [style=x-wire] (54) to (55.center);
		\draw [style=x-wire] (42.center) to (53);
		\draw [style=x-wire] (43.center) to (54);
		\draw [style=x-wire] (17) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/xabc-indepset-cond.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0) {$B$};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (0.425, -1) {};
		\node [style=none] (3) at (-0.4, -1) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (0.425, 1) {};
		\node [style=none] (6) at (-0.425, 1) {};
		\node [style=none] (7) at (-1.375, 0) {+};
		\node [style=map] (8) at (-2.75, 0) {$\mathring{A}$};
		\node [style=none] (9) at (-2.75, 0.5) {};
		\node [style=none] (10) at (-3.4, -1) {};
		\node [style=none] (11) at (-2.75, 1) {};
		\node [style=none] (12) at (-2.75, -0.5) {};
		\node [style=none] (13) at (-2.75, -1) {};
		\node [style=none] (14) at (-2.15, 1) {};
		\node [style=none] (15) at (1.35, 0) {+};
		\node [style=map] (16) at (2.85, 0) {$\mathring{C}$};
		\node [style=none] (17) at (2.85, 0.5) {};
		\node [style=none] (18) at (2.225, -1) {};
		\node [style=none] (19) at (2.85, 1) {};
		\node [style=none] (20) at (2.85, -0.5) {};
		\node [style=none] (21) at (2.85, -1) {};
		\node [style=none] (22) at (2.2, 1) {};
		\node [style=none] (23) at (3.85, 0) {=};
		\node [style=none] (24) at (4.85, 0) {$c_x \ccdot$};
		\node [style=none] (25) at (6.35, 0.7) {};
		\node [style=none] (26) at (5.6, 0.7) {};
		\node [style=none] (27) at (6.35, -0.05) {};
		\node [style=proj] (28) at (5.6, -0.05) {$P$};
		\node [style=none] (29) at (5.6, -0.3) {};
		\node [style=none] (30) at (6.35, -0.3) {};
		\node [style=none] (32) at (-2.75, -1) {};
		\node [style=map] (33) at (-3.4, -1.175) {$x$};
		\node [style=none] (34) at (-3.4, -1.55) {};
		\node [style=none] (35) at (-2.75, -1.55) {};
		\node [style=none] (36) at (-0.4, -1) {};
		\node [style=none] (37) at (0.425, -1) {};
		\node [style=map] (38) at (-0.4, -1.2) {$x$};
		\node [style=none] (39) at (-0.4, -1.45) {};
		\node [style=none] (40) at (0.425, -1.45) {};
		\node [style=none] (42) at (2.85, -1) {};
		\node [style=map] (43) at (2.225, -1.175) {$x$};
		\node [style=none] (44) at (2.225, -1.55) {};
		\node [style=none] (45) at (2.85, -1.55) {};
		\node [style=proj] (46) at (-2.15, 1.175) {$\overline{P}$};
		\node [style=proj] (47) at (-2.775, 1.175) {$P$};
		\node [style=none] (48) at (-2.775, 1.625) {};
		\node [style=none] (49) at (-2.15, 1.625) {};
		\node [style=proj] (51) at (0.425, 1.175) {$\overline{P}$};
		\node [style=proj] (52) at (-0.425, 1.175) {$P$};
		\node [style=none] (53) at (-0.425, 1.625) {};
		\node [style=none] (55) at (0.425, 1.625) {};
		\node [style=proj] (56) at (2.85, 1.175) {$\overline{P}$};
		\node [style=proj] (57) at (2.2, 1.175) {$P$};
		\node [style=none] (58) at (2.2, 1.625) {};
		\node [style=none] (59) at (2.85, 1.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (0) to (1.center);
		\draw [style=x-wire, in=90, out=-180] (1.center) to (3.center);
		\draw [style=x-wire, in=90, out=0] (1.center) to (2.center);
		\draw [style=x-wire, in=-90, out=180] (4.center) to (6.center);
		\draw [style=x-wire, in=-90, out=0] (4.center) to (5.center);
		\draw [style=x-wire] (4.center) to (0);
		\draw [style=x-wire] (9.center) to (8);
		\draw [style=x-wire, in=90, out=-180] (9.center) to (10.center);
		\draw [style=x-wire] (11.center) to (9.center);
		\draw [style=x-wire] (8) to (12.center);
		\draw [style=x-wire] (12.center) to (13.center);
		\draw [style=x-wire, in=-90, out=0] (12.center) to (14.center);
		\draw [style=x-wire] (17.center) to (16);
		\draw [style=x-wire, in=90, out=-180] (17.center) to (18.center);
		\draw [style=x-wire] (19.center) to (17.center);
		\draw [style=x-wire] (16) to (20.center);
		\draw [style=x-wire] (20.center) to (21.center);
		\draw [style=x-wire, in=-90, out=-180] (20.center) to (22.center);
		\draw [style=x-wire] (27.center) to (25.center);
		\draw [style=x-wire] (28) to (26.center);
		\draw [style=x-wire] (28) to (29.center);
		\draw [style=x-wire] (27.center) to (30.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=1.75] (30.center) to (29.center);
		\draw [style=x-wire] (33) to (34.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=1.75] (35.center) to (34.center);
		\draw [style=x-wire] (32.center) to (35.center);
		\draw [style=x-wire] (33) to (10.center);
		\draw [style=x-wire] (38) to (39.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=1.75] (40.center) to (39.center);
		\draw [style=x-wire] (38) to (36.center);
		\draw [style=x-wire] (37.center) to (40.center);
		\draw [style=x-wire] (43) to (44.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=1.75] (45.center) to (44.center);
		\draw [style=x-wire] (42.center) to (45.center);
		\draw [style=x-wire] (43) to (18.center);
		\draw [style=x-wire] (47) to (48.center);
		\draw [style=x-wire] (14.center) to (46);
		\draw [style=x-wire] (11.center) to (47);
		\draw [style=x-wire] (51) to (55.center);
		\draw [style=x-wire] (52) to (53.center);
		\draw [style=x-wire] (6.center) to (52);
		\draw [style=x-wire] (5.center) to (51);
		\draw [style=x-wire] (46) to (49.center);
		\draw [style=x-wire] (56) to (59.center);
		\draw [style=x-wire] (57) to (58.center);
		\draw [style=x-wire] (22.center) to (57);
		\draw [style=x-wire] (19.center) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/xabc-noloops-cond-rephrased.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-2.875, 0) {$\mathring{A}$};
		\node [style=none] (1) at (-2.875, 0.25) {};
		\node [style=none] (2) at (-2.875, -0.25) {};
		\node [style=none] (3) at (-1.375, 0) {+};
		\node [style=map] (4) at (0, 0) {$B$};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (-0.625, 1) {};
		\node [style=none] (7) at (0, -1) {};
		\node [style=x-frob] (8) at (0, 0.75) {};
		\node [style=none] (9) at (0.85, 0) {+};
		\node [style=none] (10) at (-2.525, -0.75) {};
		\node [style=none] (11) at (-2.125, -0.25) {};
		\node [style=none] (12) at (-2.5, 0.75) {};
		\node [style=none] (13) at (-2.125, 0.25) {};
		\node [style=none] (14) at (-2.525, -1) {};
		\node [style=none] (15) at (-2.5, 1) {};
		\node [style=map] (16) at (2.35, 0) {$\mathring{C}\transpose$};
		\node [style=none] (17) at (2.35, -0.25) {};
		\node [style=none] (18) at (2.35, 0.25) {};
		\node [style=none] (19) at (2, 0.75) {};
		\node [style=none] (20) at (1.6, 0.25) {};
		\node [style=none] (21) at (1.975, -0.75) {};
		\node [style=none] (22) at (1.6, -0.25) {};
		\node [style=none] (23) at (2, 1) {};
		\node [style=none] (24) at (1.975, -1) {};
		\node [style=none] (26) at (4, 0) {$0$};
		\node [style=none] (27) at (3.25, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (5.center) to (4);
		\draw [style=x-wire, in=-90, out=180] (5.center) to (6.center);
		\draw [style=x-wire] (7.center) to (5.center);
		\draw [style=x-wire] (4) to (8);
		\draw [style=x-wire] (13.center) to (11.center);
		\draw [style=x-wire, in=0, out=-90] (11.center) to (10.center);
		\draw [style=x-wire, in=-90, out=180] (10.center) to (2.center);
		\draw [style=x-wire, in=180, out=90] (1.center) to (12.center);
		\draw [style=x-wire, in=90, out=0] (12.center) to (13.center);
		\draw [style=x-wire] (10.center) to (14.center);
		\draw [style=x-wire] (15.center) to (12.center);
		\draw [style=x-wire] (22.center) to (20.center);
		\draw [style=x-wire, in=180, out=90] (20.center) to (19.center);
		\draw [style=x-wire, in=90, out=0] (19.center) to (18.center);
		\draw [style=x-wire, in=0, out=-90] (17.center) to (21.center);
		\draw [style=x-wire, in=-90, out=180] (21.center) to (22.center);
		\draw [style=x-wire] (19.center) to (23.center);
		\draw [style=x-wire] (24.center) to (21.center);
		\draw [style=x-wire] (2.center) to (0);
		\draw [style=x-wire] (0) to (1.center);
		\draw [style=x-wire] (17.center) to (16);
		\draw [style=x-wire] (16) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/xabc-noloops-cond.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-7.875, 0) {$\mathring{A}$};
		\node [style=none] (1) at (-7.875, 0.5) {};
		\node [style=none] (2) at (-7.375, 1) {};
		\node [style=none] (3) at (-8.375, 1) {};
		\node [style=none] (4) at (-7.875, -0.5) {};
		\node [style=none] (5) at (-7.375, -1) {};
		\node [style=none] (6) at (-8.375, -1) {};
		\node [style=none] (7) at (-6.125, 0) {+};
		\node [style=map] (8) at (-4.75, 0) {$B$};
		\node [style=none] (9) at (-4.75, -0.5) {};
		\node [style=none] (10) at (-5.375, 1) {};
		\node [style=none] (11) at (-4.75, -1) {};
		\node [style=none] (12) at (-4.75, 0.5) {};
		\node [style=none] (13) at (-4.75, 1) {};
		\node [style=none] (14) at (-4.15, -1) {};
		\node [style=none] (15) at (-2.9, 0) {+};
		\node [style=map] (16) at (-1.4, 0) {$\mathring{C}$};
		\node [style=none] (17) at (-1.4, -0.5) {};
		\node [style=none] (18) at (-2.05, 1) {};
		\node [style=none] (19) at (-1.4, -1) {};
		\node [style=none] (20) at (-1.4, 0.5) {};
		\node [style=none] (21) at (-1.4, 1) {};
		\node [style=none] (22) at (-2.05, -1) {};
		\node [style=none] (23) at (-6.75, 1) {};
		\node [style=none] (24) at (-6.75, -1) {};
		\node [style=none] (25) at (-3.5, -1) {};
		\node [style=none] (26) at (-4, 1.5) {};
		\node [style=none] (27) at (-0.75, -1) {};
		\node [style=none] (28) at (-0.75, 1) {};
		\node [style=none] (58) at (0, 0) {=};
		\node [style=none] (77) at (0.75, 0) {0};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (0) to (1.center);
		\draw [style=x-wire, in=-90, out=180] (1.center) to (3.center);
		\draw [style=x-wire, in=-90, out=0] (1.center) to (2.center);
		\draw [style=x-wire, in=90, out=-180] (4.center) to (6.center);
		\draw [style=x-wire, in=90, out=0] (4.center) to (5.center);
		\draw [style=x-wire] (4.center) to (0);
		\draw [style=x-wire] (9.center) to (8);
		\draw [style=x-wire, in=-90, out=180] (9.center) to (10.center);
		\draw [style=x-wire] (11.center) to (9.center);
		\draw [style=x-wire] (8) to (12.center);
		\draw [style=x-wire] (12.center) to (13.center);
		\draw [style=x-wire, in=90, out=0] (12.center) to (14.center);
		\draw [style=x-wire] (17.center) to (16);
		\draw [style=x-wire, in=-90, out=180] (17.center) to (18.center);
		\draw [style=x-wire] (19.center) to (17.center);
		\draw [style=x-wire] (16) to (20.center);
		\draw [style=x-wire] (20.center) to (21.center);
		\draw [style=x-wire, in=90, out=180] (20.center) to (22.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=2.00] (5.center) to (24.center);
		\draw [style=x-wire] (24.center) to (23.center);
		\draw [style=x-wire, in=90, out=90, looseness=1.75] (2.center) to (23.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=2.00] (14.center) to (25.center);
		\draw [style=x-wire, in=-30, out=90, looseness=0.75] (25.center) to (26.center);
		\draw [style=x-wire, in=90, out=150, looseness=1.25] (26.center) to (13.center);
		\draw [style=x-wire, in=90, out=90, looseness=1.75] (21.center) to (28.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=1.75] (19.center) to (27.center);
		\draw [style=x-wire] (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/xabc-perm-invariant.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-6.875, 0) {$\mathring{A}$};
		\node [style=none] (1) at (-6.875, -0.5) {};
		\node [style=none] (2) at (-6.375, -1) {};
		\node [style=none] (3) at (-7.375, -1) {};
		\node [style=none] (4) at (-6.875, 0.5) {};
		\node [style=none] (5) at (-6.375, 1) {};
		\node [style=none] (6) at (-7.375, 1) {};
		\node [style=none] (7) at (-5.625, 0) {+};
		\node [style=map] (8) at (-4.125, 0) {$B$};
		\node [style=none] (9) at (-4.125, -0.5) {};
		\node [style=none] (10) at (-4.875, 1) {};
		\node [style=none] (11) at (-4.125, -1) {};
		\node [style=none] (12) at (-4.125, 0.5) {};
		\node [style=none] (13) at (-4.125, 1) {};
		\node [style=none] (14) at (-3.35, -1) {};
		\node [style=none] (15) at (-2.65, 0) {+};
		\node [style=map] (16) at (-1.025, 0) {$\mathring{C}$};
		\node [style=none] (17) at (-1.025, 0.5) {};
		\node [style=none] (18) at (-1.85, -1) {};
		\node [style=none] (19) at (-1.025, 1) {};
		\node [style=none] (20) at (-1.025, -0.5) {};
		\node [style=none] (21) at (-1.025, -1) {};
		\node [style=none] (22) at (-1.8, 1) {};
		\node [style=proj] (23) at (-7.375, 1.25) {$P_\sigma$};
		\node [style=proj] (24) at (-6.375, 1.25) {$P_\sigma$};
		\node [style=proj] (25) at (-4.125, -1.25) {$P_\sigma\transpose$};
		\node [style=proj] (26) at (-3.35, -1.25) {$P_\sigma\transpose$};
		\node [style=proj] (27) at (-1.8, 1.25) {$P_\sigma$};
		\node [style=proj] (28) at (-1.025, 1.25) {$P_\sigma$};
		\node [style=proj] (29) at (-7.375, -1.25) {$P_\sigma\transpose$};
		\node [style=proj] (30) at (-6.375, -1.25) {$P_\sigma\transpose$};
		\node [style=proj] (31) at (-4.875, 1.25) {$P_\sigma$};
		\node [style=proj] (32) at (-4.125, 1.25) {$P_\sigma$};
		\node [style=proj] (33) at (-1.825, -1.25) {$P_\sigma\transpose$};
		\node [style=proj] (34) at (-1.05, -1.25) {$P_\sigma\transpose$};
		\node [style={ket_s}] (35) at (-7.375, -1.875) {$j$};
		\node [style=ket] (36) at (-6.375, -1.875) {$\ell$};
		\node [style={ket_s}] (37) at (-4.125, -1.875) {$j$};
		\node [style=ket] (38) at (-3.35, -1.875) {$\ell$};
		\node [style={ket_s}] (39) at (-1.825, -1.875) {$j$};
		\node [style=ket] (40) at (-1.025, -1.875) {$\ell$};
		\node [style=bra] (41) at (-7.375, 1.85) {$i$};
		\node [style=bra] (42) at (-6.375, 1.85) {$k$};
		\node [style=bra] (43) at (-4.875, 1.85) {$i$};
		\node [style=bra] (44) at (-4.125, 1.85) {$k$};
		\node [style=bra] (45) at (-1.8, 1.85) {$i$};
		\node [style=bra] (46) at (-1.025, 1.85) {$k$};
		\node [style=map] (47) at (1.35, -0.025) {$\mathring{A}$};
		\node [style=none] (48) at (1.35, -0.525) {};
		\node [style=none] (49) at (1.85, -1.025) {};
		\node [style=none] (50) at (0.85, -1.025) {};
		\node [style=none] (51) at (1.35, 0.475) {};
		\node [style=none] (52) at (1.85, 0.975) {};
		\node [style=none] (53) at (0.85, 0.975) {};
		\node [style=none] (54) at (2.5, -0.025) {+};
		\node [style=map] (55) at (3.95, -0.025) {$B$};
		\node [style=none] (56) at (3.95, -0.525) {};
		\node [style=none] (57) at (3.2, 0.975) {};
		\node [style=none] (58) at (3.95, -1.025) {};
		\node [style=none] (59) at (3.95, 0.475) {};
		\node [style=none] (60) at (3.95, 0.975) {};
		\node [style=none] (61) at (4.725, -1.025) {};
		\node [style=none] (62) at (5.375, -0.025) {+};
		\node [style=map] (63) at (7, -0.025) {$\mathring{C}$};
		\node [style=none] (64) at (7, 0.475) {};
		\node [style=none] (65) at (6.2, -1.025) {};
		\node [style=none] (66) at (7, 0.975) {};
		\node [style=none] (67) at (7, -0.525) {};
		\node [style=none] (68) at (7, -1.025) {};
		\node [style=none] (69) at (6.225, 0.975) {};
		\node [style={ket_s}] (82) at (0.85, -1.15) {$j$};
		\node [style=ket] (83) at (1.85, -1.15) {$\ell$};
		\node [style={ket_s}] (84) at (3.95, -1.15) {$j$};
		\node [style=ket] (85) at (4.725, -1.15) {$\ell$};
		\node [style={ket_s}] (86) at (6.2, -1.15) {$j$};
		\node [style=ket] (87) at (7, -1.15) {$\ell$};
		\node [style=bra] (88) at (0.85, 1.075) {$i$};
		\node [style=bra] (89) at (1.85, 1.075) {$k$};
		\node [style=bra] (90) at (3.2, 1.075) {$i$};
		\node [style=bra] (91) at (3.95, 1.075) {$k$};
		\node [style=bra] (92) at (6.225, 1.075) {$i$};
		\node [style=bra] (93) at (7, 1.075) {$k$};
		\node [style=none] (94) at (0, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (0) to (1.center);
		\draw [style=x-wire, in=90, out=-180] (1.center) to (3.center);
		\draw [style=x-wire, in=90, out=0] (1.center) to (2.center);
		\draw [style=x-wire, in=-90, out=180] (4.center) to (6.center);
		\draw [style=x-wire, in=-90, out=0] (4.center) to (5.center);
		\draw [style=x-wire] (4.center) to (0);
		\draw [style=x-wire] (9.center) to (8);
		\draw [style=x-wire, in=-90, out=180] (9.center) to (10.center);
		\draw [style=x-wire] (11.center) to (9.center);
		\draw [style=x-wire] (8) to (12.center);
		\draw [style=x-wire] (12.center) to (13.center);
		\draw [style=x-wire, in=90, out=0] (12.center) to (14.center);
		\draw [style=x-wire] (17.center) to (16);
		\draw [style=x-wire, in=90, out=-180] (17.center) to (18.center);
		\draw [style=x-wire] (19.center) to (17.center);
		\draw [style=x-wire] (16) to (20.center);
		\draw [style=x-wire] (20.center) to (21.center);
		\draw [style=x-wire, in=-90, out=-180] (20.center) to (22.center);
		\draw [style=x-wire] (5.center) to (24);
		\draw [style=x-wire] (11.center) to (25);
		\draw [style=x-wire] (14.center) to (26);
		\draw [style=x-wire] (22.center) to (27);
		\draw [style=x-wire] (19.center) to (28);
		\draw [style=x-wire] (30) to (2.center);
		\draw [style=x-wire] (29) to (3.center);
		\draw [style=x-wire] (13.center) to (32);
		\draw [style=x-wire] (10.center) to (31);
		\draw [style=x-wire] (21.center) to (34);
		\draw [style=x-wire] (18.center) to (33);
		\draw [style=x-wire] (40) to (21.center);
		\draw [style=x-wire] (39) to (33);
		\draw [style=x-wire] (38) to (26);
		\draw [style=x-wire] (37) to (25);
		\draw [style=x-wire] (36) to (30);
		\draw [style=x-wire] (35) to (29);
		\draw [style=x-wire] (23) to (41);
		\draw [style=x-wire] (24) to (42);
		\draw [style=x-wire] (31) to (43);
		\draw [style=x-wire] (32) to (44);
		\draw [style=x-wire] (27) to (45);
		\draw [style=x-wire] (28) to (46);
		\draw [style=x-wire] (47) to (48.center);
		\draw [style=x-wire, in=90, out=-180] (48.center) to (50.center);
		\draw [style=x-wire, in=90, out=0] (48.center) to (49.center);
		\draw [style=x-wire, in=-90, out=180] (51.center) to (53.center);
		\draw [style=x-wire, in=-90, out=0] (51.center) to (52.center);
		\draw [style=x-wire] (51.center) to (47);
		\draw [style=x-wire] (56.center) to (55);
		\draw [style=x-wire, in=-90, out=180] (56.center) to (57.center);
		\draw [style=x-wire] (58.center) to (56.center);
		\draw [style=x-wire] (55) to (59.center);
		\draw [style=x-wire] (59.center) to (60.center);
		\draw [style=x-wire, in=90, out=0] (59.center) to (61.center);
		\draw [style=x-wire] (64.center) to (63);
		\draw [style=x-wire, in=90, out=-180] (64.center) to (65.center);
		\draw [style=x-wire] (66.center) to (64.center);
		\draw [style=x-wire] (63) to (67.center);
		\draw [style=x-wire] (67.center) to (68.center);
		\draw [style=x-wire, in=-90, out=-180] (67.center) to (69.center);
		\draw [style=x-wire] (87) to (68.center);
		\draw [style=x-wire] (53.center) to (88);
		\draw [style=x-wire] (52.center) to (89);
		\draw [style=x-wire] (57.center) to (90);
		\draw [style=x-wire] (60.center) to (91);
		\draw [style=x-wire] (69.center) to (92);
		\draw [style=x-wire] (66.center) to (93);
		\draw [style=x-wire] (65.center) to (86);
		\draw [style=x-wire] (58.center) to (84);
		\draw [style=x-wire] (50.center) to (82);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/xabdiag-proj-refl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1.25, 0) {$\mathring{A}$};
		\node [style=none] (1) at (-1.25, -0.525) {};
		\node [style=none] (2) at (-1.875, 0.75) {};
		\node [style=none] (3) at (-1.25, -0.75) {};
		\node [style=none] (4) at (-1.25, 0.525) {};
		\node [style=none] (5) at (-1.25, 0.75) {};
		\node [style=none] (6) at (-0.65, -0.75) {};
		\node [style=none] (7) at (0, 0) {$+$};
		\node [style=none] (8) at (0.75, -0.625) {};
		\node [style=none] (9) at (0.75, 0.625) {};
		\node [style=none] (10) at (1.5, -0.625) {};
		\node [style=none] (11) at (1.5, 0.625) {};
		\node [style=none] (12) at (1.125, 0.2) {};
		\node [style=none] (13) at (1.125, -0.175) {};
		\node [style=none] (14) at (0.75, -0.75) {};
		\node [style=none] (15) at (1.5, -0.75) {};
		\node [style=none] (16) at (0.75, 0.75) {};
		\node [style=none] (17) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (1.center) to (0);
		\draw [style=x-wire, in=-90, out=180] (1.center) to (2.center);
		\draw [style=x-wire] (3.center) to (1.center);
		\draw [style=x-wire] (0) to (4.center);
		\draw [style=x-wire] (4.center) to (5.center);
		\draw [style=x-wire, in=90, out=0] (4.center) to (6.center);
		\draw [style=x-wire, in=-180, out=-90] (9.center) to (12.center);
		\draw [style=x-wire, in=-90, out=0] (12.center) to (11.center);
		\draw [style=x-wire] (12.center) to (13.center);
		\draw [style=x-wire, in=90, out=180] (13.center) to (8.center);
		\draw [style=x-wire, in=90, out=0] (13.center) to (10.center);
		\draw [style=x-wire] (9.center) to (16.center);
		\draw [style=x-wire] (11.center) to (17.center);
		\draw [style=x-wire] (15.center) to (10.center);
		\draw [style=x-wire] (14.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/xabdiag-proj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1.25, 0) {$\mathring{A}$};
		\node [style=none] (1) at (-1.25, -0.525) {};
		\node [style=none] (2) at (-1.875, 0.75) {};
		\node [style=none] (3) at (-1.25, -0.75) {};
		\node [style=none] (4) at (-1.25, 0.525) {};
		\node [style=none] (5) at (-1.25, 0.75) {};
		\node [style=none] (6) at (-0.65, -0.75) {};
		\node [style=none] (7) at (0, 0) {$+$};
		\node [style=none] (14) at (3.25, -0.625) {};
		\node [style=none] (15) at (3.25, 0.625) {};
		\node [style=none] (16) at (4, -0.625) {};
		\node [style=none] (17) at (4, 0.625) {};
		\node [style=none] (18) at (2.125, 0) {$-$};
		\node [style=none] (19) at (0.75, -0.625) {};
		\node [style=none] (20) at (0.75, 0.625) {};
		\node [style=none] (21) at (1.5, -0.625) {};
		\node [style=none] (22) at (1.5, 0.625) {};
		\node [style=none] (23) at (1.125, 0.2) {};
		\node [style=none] (24) at (1.125, -0.175) {};
		\node [style=none] (25) at (2.75, 0) {\Large$\frac{1}{n}$};
		\node [style=none] (26) at (0.75, -0.75) {};
		\node [style=none] (27) at (1.5, -0.75) {};
		\node [style=none] (28) at (0.75, 0.75) {};
		\node [style=none] (29) at (1.5, 0.75) {};
		\node [style=none] (30) at (3.25, 0.75) {};
		\node [style=none] (31) at (4, 0.75) {};
		\node [style=none] (32) at (3.25, -0.75) {};
		\node [style=none] (33) at (4, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (1.center) to (0);
		\draw [style=x-wire, in=-90, out=180] (1.center) to (2.center);
		\draw [style=x-wire] (3.center) to (1.center);
		\draw [style=x-wire] (0) to (4.center);
		\draw [style=x-wire] (4.center) to (5.center);
		\draw [style=x-wire, in=90, out=0] (4.center) to (6.center);
		\draw [style=x-wire, bend right=90, looseness=2.25] (15.center) to (17.center);
		\draw [style=x-wire, in=90, out=90, looseness=2.25] (14.center) to (16.center);
		\draw [style=x-wire, in=-180, out=-90] (20.center) to (23.center);
		\draw [style=x-wire, in=-90, out=0] (23.center) to (22.center);
		\draw [style=x-wire] (23.center) to (24.center);
		\draw [style=x-wire, in=90, out=180] (24.center) to (19.center);
		\draw [style=x-wire, in=90, out=0] (24.center) to (21.center);
		\draw [style=x-wire] (20.center) to (28.center);
		\draw [style=x-wire] (22.center) to (29.center);
		\draw [style=x-wire] (15.center) to (30.center);
		\draw [style=x-wire] (17.center) to (31.center);
		\draw [style=x-wire] (27.center) to (21.center);
		\draw [style=x-wire] (26.center) to (19.center);
		\draw [style=x-wire] (16.center) to (33.center);
		\draw [style=x-wire] (14.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/xac-adjop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1.25, 0) {$\mathring{A}$};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (-0.75, 1) {};
		\node [style=none] (3) at (-1.75, 1) {};
		\node [style=none] (4) at (-1.25, -0.5) {};
		\node [style=none] (5) at (-0.75, -1) {};
		\node [style=none] (6) at (-1.75, -1) {};
		\node [style=none] (7) at (0, 0) {+};
		\node [style=map] (16) at (1.475, 0) {$\mathring{C}$};
		\node [style=none] (17) at (1.475, -0.5) {};
		\node [style=none] (18) at (0.85, 1) {};
		\node [style=none] (19) at (1.475, -1) {};
		\node [style=none] (20) at (1.475, 0.5) {};
		\node [style=none] (21) at (1.475, 1) {};
		\node [style=none] (22) at (0.825, -1) {};
		\node [style=none] (23) at (-3.5, 0) {$X_{A, \ccdot, C}$};
		\node [style=none] (24) at (-2.5, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (0) to (1.center);
		\draw [style=x-wire, in=-90, out=180] (1.center) to (3.center);
		\draw [style=x-wire, in=-90, out=0] (1.center) to (2.center);
		\draw [style=x-wire, in=90, out=-180] (4.center) to (6.center);
		\draw [style=x-wire, in=90, out=0] (4.center) to (5.center);
		\draw [style=x-wire] (4.center) to (0);
		\draw [style=x-wire] (17.center) to (16);
		\draw [style=x-wire, in=-90, out=180] (17.center) to (18.center);
		\draw [style=x-wire] (19.center) to (17.center);
		\draw [style=x-wire] (16) to (20.center);
		\draw [style=x-wire] (20.center) to (21.center);
		\draw [style=x-wire, in=90, out=180] (20.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/xac-colouring-cond-exp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-4, 0) {$\mathring{A}$};
		\node [style=none] (1) at (-4, -0.5) {};
		\node [style=none] (2) at (-3.5, -1) {};
		\node [style={ket_s}] (3) at (-4.5, -1) {$i'$};
		\node [style=none] (4) at (-4, 0.5) {};
		\node [style=none] (5) at (-3.5, 1) {};
		\node [style={bra_s}] (6) at (-4.5, 1) {$i$};
		\node [style=none] (7) at (-2.75, 0) {+};
		\node [style=map] (8) at (-1.025, 0) {$\mathring{C}$};
		\node [style=none] (9) at (-1.025, 0.5) {};
		\node [style={ket_s}] (10) at (-1.675, -1) {$i'$};
		\node [style=none] (11) at (-1.025, 1) {};
		\node [style=none] (12) at (-1.025, -0.5) {};
		\node [style=none] (13) at (-1.025, -1) {};
		\node [style={bra_s}] (14) at (-1.675, 1) {$i$};
		\node [style={bra_s}] (17) at (-4.5, -1.75) {$i'$};
		\node [style={ket_s}] (18) at (-4.5, 1.75) {$i$};
		\node [style={bra_s}] (20) at (-1.675, -1.75) {$i'$};
		\node [style={ket_s}] (22) at (-1.675, 1.75) {$i$};
		\node [style=none] (23) at (-3.5, 2.25) {};
		\node [style=none] (24) at (-1.025, 2.25) {};
		\node [style=none] (25) at (-1.025, -2.25) {};
		\node [style=none] (26) at (-3.5, -2.25) {};
		\node [style=none] (27) at (0, 0) {=};
		\node [style=none] (30) at (-4.5, 2.25) {};
		\node [style=none] (31) at (-1.675, 2.25) {};
		\node [style=none] (32) at (-1.675, -2.25) {};
		\node [style=none] (33) at (-4.5, -2.25) {};
		\node [style=map] (34) at (2.75, 0) {$\mathring{A}$};
		\node [style=ket] (37) at (2.75, -0.75) {$i'$};
		\node [style=bra] (40) at (2.75, 0.75) {$i$};
		\node [style=none] (41) at (3.75, 0) {+};
		\node [style={bra_s}] (49) at (1.75, -0.5) {$i'$};
		\node [style={ket_s}] (50) at (1.75, 0.5) {$i$};
		\node [style={bra_s}] (51) at (4.5, -0.5) {$i'$};
		\node [style={ket_s}] (52) at (4.5, 0.5) {$i$};
		\node [style=none] (57) at (1.75, 1.5) {};
		\node [style=none] (58) at (4.5, 1.5) {};
		\node [style=none] (59) at (4.5, -1.5) {};
		\node [style=none] (60) at (1.75, -1.5) {};
		\node [style={bra_s}] (61) at (1, -0.5) {$i'$};
		\node [style=none] (62) at (1, -1.5) {};
		\node [style={ket_s}] (63) at (1, 0.5) {$i$};
		\node [style=none] (64) at (1, 1.5) {};
		\node [style=map] (65) at (6.275, 0) {$\mathring{C}$};
		\node [style=bra] (66) at (6.275, 0.75) {$i'$};
		\node [style=ket] (67) at (6.275, -0.75) {$i$};
		\node [style=none] (68) at (7.3, 0) {=};
		\node [style=none] (69) at (8.05, 0) {0};
		\node [style={ket_s}] (71) at (5.25, 0.5) {$i'$};
		\node [style=none] (72) at (5.25, 1.5) {};
		\node [style={bra_s}] (73) at (5.25, -0.5) {$i$};
		\node [style=none] (74) at (5.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (0) to (1.center);
		\draw [style=x-wire, in=90, out=-180] (1.center) to (3);
		\draw [style=x-wire, in=90, out=0] (1.center) to (2.center);
		\draw [style=x-wire, in=-90, out=180] (4.center) to (6);
		\draw [style=x-wire, in=-90, out=0] (4.center) to (5.center);
		\draw [style=x-wire] (4.center) to (0);
		\draw [style=x-wire] (9.center) to (8);
		\draw [style=x-wire, in=90, out=-180] (9.center) to (10);
		\draw [style=x-wire] (11.center) to (9.center);
		\draw [style=x-wire] (8) to (12.center);
		\draw [style=x-wire] (12.center) to (13.center);
		\draw [style=x-wire, in=-90, out=-180] (12.center) to (14);
		\draw [style=x-wire] (26.center) to (2.center);
		\draw [style=x-wire] (5.center) to (23.center);
		\draw [style=x-wire] (11.center) to (24.center);
		\draw [style=x-wire] (25.center) to (13.center);
		\draw [style=x-wire] (18) to (30.center);
		\draw [style=x-wire] (22) to (31.center);
		\draw [style=x-wire] (32.center) to (20);
		\draw [style=x-wire] (33.center) to (17);
		\draw [style=x-wire] (50) to (57.center);
		\draw [style=x-wire] (52) to (58.center);
		\draw [style=x-wire] (59.center) to (51);
		\draw [style=x-wire] (60.center) to (49);
		\draw [style=x-wire] (34) to (40);
		\draw [style=x-wire] (37) to (34);
		\draw [style=x-wire] (62.center) to (61);
		\draw [style=x-wire] (63) to (64.center);
		\draw [style=x-wire] (65) to (67);
		\draw [style=x-wire] (66) to (65);
		\draw [style=x-wire] (71) to (72.center);
		\draw [style=x-wire] (74.center) to (73);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/xac-colouring-cond.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-2.5, 0) {$\mathring{A}$};
		\node [style=none] (1) at (-2.5, -0.5) {};
		\node [style=none] (2) at (-2, -1) {};
		\node [style=none] (3) at (-3, -1) {};
		\node [style=none] (4) at (-2.5, 0.5) {};
		\node [style=none] (5) at (-2, 1) {};
		\node [style=none] (6) at (-3, 1) {};
		\node [style=none] (7) at (-1.25, 0) {+};
		\node [style=map] (16) at (0.475, 0) {$\mathring{C}$};
		\node [style=none] (17) at (0.475, 0.5) {};
		\node [style=none] (18) at (-0.175, -1) {};
		\node [style=none] (19) at (0.475, 1) {};
		\node [style=none] (20) at (0.475, -0.5) {};
		\node [style=none] (21) at (0.475, -1) {};
		\node [style=none] (22) at (-0.175, 1) {};
		\node [style=proj] (23) at (-3, 1.25) {$P_s$};
		\node [style=proj] (24) at (-3, -1.25) {$P_s$};
		\node [style=none] (25) at (-3, -1.75) {};
		\node [style=none] (26) at (-3, 1.75) {};
		\node [style=proj] (27) at (-0.175, -1.25) {$P_s$};
		\node [style=none] (28) at (-0.175, -1.75) {};
		\node [style=proj] (29) at (-0.175, 1.25) {$P_s$};
		\node [style=none] (30) at (-0.175, 1.75) {};
		\node [style=none] (31) at (-2, 1.75) {};
		\node [style=none] (32) at (0.475, 1.75) {};
		\node [style=none] (33) at (0.475, -1.75) {};
		\node [style=none] (34) at (-2, -1.75) {};
		\node [style=none] (35) at (1.75, 0) {=};
		\node [style=none] (36) at (2.5, 0) {0};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (0) to (1.center);
		\draw [style=x-wire, in=90, out=-180] (1.center) to (3.center);
		\draw [style=x-wire, in=90, out=0] (1.center) to (2.center);
		\draw [style=x-wire, in=-90, out=180] (4.center) to (6.center);
		\draw [style=x-wire, in=-90, out=0] (4.center) to (5.center);
		\draw [style=x-wire] (4.center) to (0);
		\draw [style=x-wire] (17.center) to (16);
		\draw [style=x-wire, in=90, out=-180] (17.center) to (18.center);
		\draw [style=x-wire] (19.center) to (17.center);
		\draw [style=x-wire] (16) to (20.center);
		\draw [style=x-wire] (20.center) to (21.center);
		\draw [style=x-wire, in=-90, out=-180] (20.center) to (22.center);
		\draw [style=x-wire] (6.center) to (23);
		\draw [style=x-wire] (23) to (26.center);
		\draw [style=x-wire] (25.center) to (24);
		\draw [style=x-wire] (28.center) to (27);
		\draw [style=x-wire] (27) to (18.center);
		\draw [style=x-wire] (29) to (30.center);
		\draw [style=x-wire] (22.center) to (29);
		\draw [style=x-wire] (34.center) to (2.center);
		\draw [style=x-wire] (5.center) to (31.center);
		\draw [style=x-wire] (19.center) to (32.center);
		\draw [style=x-wire] (33.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/xac-indepset-cond-ij-rewr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-4.25, 0) {$\mathring{A}$};
		\node [style=ket] (3) at (-5.125, 0.5) {$i$};
		\node [style={bra_s}] (5) at (-5.125, -0.25) {$j$};
		\node [style=none] (7) at (-3.025, 0) {+};
		\node [style=map] (8) at (-1, 0) {$\mathring{C}$};
		\node [style=none] (15) at (0, 0) {=};
		\node [style=none] (16) at (0.75, 0) {$c_{ij} \ccdot$};
		\node [style=none] (18) at (1.5, 0.775) {};
		\node [style=proj] (20) at (1.5, 0.025) {$P$};
		\node [style=none] (21) at (1.5, -0.725) {};
		\node [style=proj] (27) at (-5.125, 1.2) {$P$};
		\node [style=proj] (28) at (-5.125, -0.95) {$P$};
		\node [style=proj] (29) at (-2, 1.2) {$P$};
		\node [style=proj] (30) at (-2, -1) {$P$};
		\node [style=none] (31) at (-2, 1.75) {};
		\node [style=none] (32) at (-2, -1.55) {};
		\node [style=none] (33) at (-5.125, 1.75) {};
		\node [style=none] (34) at (-5.125, -1.5) {};
		\node [style={ket_s}] (35) at (-2, 0.5) {$j$};
		\node [style=bra] (36) at (-2, -0.25) {$i$};
		\node [style=bra] (37) at (-1, 0.75) {$i$};
		\node [style=ket] (38) at (-4.25, -0.75) {$i$};
		\node [style={ket_s}] (39) at (-1, -0.75) {$j$};
		\node [style={bra_s}] (40) at (-4.25, 0.75) {$j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (20) to (18.center);
		\draw [style=x-wire] (20) to (21.center);
		\draw [style=x-wire] (5) to (28);
		\draw [style=x-wire] (27) to (33.center);
		\draw [style=x-wire] (28) to (34.center);
		\draw [style=x-wire] (29) to (31.center);
		\draw [style=x-wire] (30) to (32.center);
		\draw [style=x-wire] (3) to (27);
		\draw [style=x-wire] (35) to (29);
		\draw [style=x-wire] (30) to (36);
		\draw [style=x-wire] (38) to (0);
		\draw [style=x-wire] (37) to (8);
		\draw [style=x-wire] (39) to (8);
		\draw [style=x-wire] (0) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/xac-indepset-cond-ij.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-2.5, 0) {$\mathring{A}$};
		\node [style=none] (1) at (-2.5, -0.5) {};
		\node [style=none] (2) at (-3.25, 0.75) {};
		\node [style=ket] (3) at (-2.5, -1) {$i$};
		\node [style=none] (4) at (-2.5, 0.5) {};
		\node [style=none] (5) at (-2.5, 0.75) {};
		\node [style=none] (6) at (-1.875, -1) {};
		\node [style=none] (7) at (-1.15, 0) {+};
		\node [style=map] (8) at (0.35, 0) {$\mathring{C}$};
		\node [style=none] (9) at (0.35, -0.5) {};
		\node [style=none] (10) at (-0.4, 0.75) {};
		\node [style=none] (11) at (0.35, -0.75) {};
		\node [style=none] (12) at (0.35, 0.5) {};
		\node [style=none] (13) at (0.35, 0.75) {};
		\node [style=none] (14) at (-0.275, -0.75) {};
		\node [style=none] (15) at (1.375, 0) {=};
		\node [style=none] (16) at (2.375, 0) {$c_{ij} \ccdot$};
		\node [style=none] (17) at (3.875, 0.7) {};
		\node [style=none] (18) at (3.125, 0.7) {};
		\node [style=none] (19) at (3.875, -0.05) {};
		\node [style=proj] (20) at (3.125, -0.05) {$P$};
		\node [style=none] (21) at (3.125, -0.3) {};
		\node [style=none] (22) at (3.875, -0.3) {};
		\node [style=none] (25) at (-2.5, -2.05) {};
		\node [style=none] (26) at (-1.875, -2.05) {};
		\node [style=none] (30) at (-0.275, -2.05) {};
		\node [style=none] (31) at (0.35, -2.05) {};
		\node [style=proj] (32) at (-3.25, 1.2) {$P$};
		\node [style=proj] (33) at (-2.5, 1.2) {$\overline{P}$};
		\node [style=proj] (34) at (-0.4, 1.2) {$P$};
		\node [style=proj] (35) at (0.35, 1.2) {$\overline{P}$};
		\node [style=none] (36) at (-0.4, 1.75) {};
		\node [style=none] (37) at (0.35, 1.75) {};
		\node [style=none] (38) at (-3.25, 1.75) {};
		\node [style=none] (39) at (-2.5, 1.75) {};
		\node [style=ket] (40) at (-0.275, -1) {$i$};
		\node [style={bra_s}] (41) at (-0.275, -1.75) {$j$};
		\node [style={bra_s}] (42) at (-2.5, -1.75) {$j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (1.center) to (0);
		\draw [style=x-wire, in=-90, out=180] (1.center) to (2.center);
		\draw [style=x-wire] (3) to (1.center);
		\draw [style=x-wire] (0) to (4.center);
		\draw [style=x-wire] (4.center) to (5.center);
		\draw [style=x-wire, in=90, out=0] (4.center) to (6.center);
		\draw [style=x-wire] (9.center) to (8);
		\draw [style=x-wire, in=-90, out=180] (9.center) to (10.center);
		\draw [style=x-wire] (11.center) to (9.center);
		\draw [style=x-wire] (8) to (12.center);
		\draw [style=x-wire] (12.center) to (13.center);
		\draw [style=x-wire, in=90, out=180] (12.center) to (14.center);
		\draw [style=x-wire] (19.center) to (17.center);
		\draw [style=x-wire] (20) to (18.center);
		\draw [style=x-wire] (20) to (21.center);
		\draw [style=x-wire] (19.center) to (22.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=1.75] (22.center) to (21.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=1.75] (26.center) to (25.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=1.75] (31.center) to (30.center);
		\draw [style=x-wire] (10.center) to (34);
		\draw [style=x-wire] (13.center) to (35);
		\draw [style=x-wire] (5.center) to (33);
		\draw [style=x-wire] (2.center) to (32);
		\draw [style=x-wire] (32) to (38.center);
		\draw [style=x-wire] (33) to (39.center);
		\draw [style=x-wire] (34) to (36.center);
		\draw [style=x-wire] (35) to (37.center);
		\draw [style=x-wire] (31.center) to (11.center);
		\draw [style=x-wire] (30.center) to (41);
		\draw [style=x-wire] (25.center) to (42);
		\draw [style=x-wire] (26.center) to (6.center);
		\draw [style=x-wire] (40) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/xac-indepset-cond-rewr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-6.625, 0) {$\mathring{A}$};
		\node [style=bra] (2) at (-5.625, 0.75) {$c$};
		\node [style=bra] (5) at (-6.625, 0.75) {$c'$};
		\node [style=none] (7) at (-2.775, 0) {+};
		\node [style=none] (15) at (2, 0) {=};
		\node [style=none] (16) at (3, 0) {$c_x \ccdot$};
		\node [style=none] (17) at (4.5, 0.7) {};
		\node [style=none] (18) at (3.75, 0.7) {};
		\node [style=none] (19) at (4.5, -0.05) {};
		\node [style=proj] (20) at (3.75, -0.05) {$P$};
		\node [style=none] (21) at (3.75, -0.3) {};
		\node [style=none] (22) at (4.5, -0.3) {};
		\node [style=map] (24) at (-5.625, 0) {$x$};
		\node [style=ket] (32) at (-6.625, -0.7) {$c$};
		\node [style=ket] (33) at (-5.625, -0.7) {$c'$};
		\node [style=ket] (36) at (-4.525, -0.2) {$c$};
		\node [style=ket] (37) at (-3.775, -0.2) {$c'$};
		\node [style=none] (38) at (-3.775, 0.8) {};
		\node [style=none] (39) at (-4.525, 0.8) {};
		\node [style=none] (40) at (-8.25, 0) {\LARGE$\displaystyle\sum$};
		\node [style=none] (41) at (-8.25, -0.5) {$c, c' \in C$};
		\node [style=map] (42) at (-1.75, 0) {$\mathring{C}$};
		\node [style=bra] (43) at (-0.75, 0.75) {$c'$};
		\node [style=bra] (44) at (-1.75, 0.75) {$c'$};
		\node [style=map] (45) at (-0.75, 0) {$x$};
		\node [style=ket] (46) at (-1.75, -0.7) {$c$};
		\node [style=ket] (47) at (-0.75, -0.7) {$c$};
		\node [style=ket] (48) at (0.25, -0.2) {$c$};
		\node [style=ket] (49) at (1, -0.2) {$c'$};
		\node [style=none] (50) at (1, 0.8) {};
		\node [style=none] (51) at (0.25, 0.8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (19.center) to (17.center);
		\draw [style=x-wire] (20) to (18.center);
		\draw [style=x-wire] (20) to (21.center);
		\draw [style=x-wire] (19.center) to (22.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=1.75] (22.center) to (21.center);
		\draw [style=x-wire] (37) to (38.center);
		\draw [style=x-wire] (36) to (39.center);
		\draw [style=x-wire] (32) to (0);
		\draw [style=x-wire] (0) to (5);
		\draw [style=x-wire] (33) to (24);
		\draw [style=x-wire] (24) to (2);
		\draw [style=x-wire] (46) to (42);
		\draw [style=x-wire] (42) to (44);
		\draw [style=x-wire] (47) to (45);
		\draw [style=x-wire] (45) to (43);
		\draw [style=x-wire] (49) to (50.center);
		\draw [style=x-wire] (48) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/xac-indepset-cond.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-3.875, -0.25) {$\mathring{A}$};
		\node [style=none] (1) at (-3.875, -0.75) {};
		\node [style=bra] (2) at (-4.625, 0.75) {$c$};
		\node [style=none] (3) at (-3.875, -1.25) {};
		\node [style=none] (4) at (-3.875, 0.25) {};
		\node [style=bra] (5) at (-3.875, 0.75) {$c'$};
		\node [style=none] (6) at (-3.25, -1.25) {};
		\node [style=none] (7) at (-2.525, 0) {+};
		\node [style=map] (8) at (-1.025, -0.25) {$\mathring{C}$};
		\node [style=none] (9) at (-1.025, -0.75) {};
		\node [style=bra] (10) at (-1.775, 0.75) {$c$};
		\node [style=none] (12) at (-1.025, 0.25) {};
		\node [style=bra] (13) at (-1.025, 0.75) {$c'$};
		\node [style=none] (14) at (-1.65, -1) {};
		\node [style=none] (15) at (0, 0) {=};
		\node [style=none] (16) at (1, 0) {$c_x \ccdot$};
		\node [style=none] (17) at (2.5, 0.7) {};
		\node [style=none] (18) at (1.75, 0.7) {};
		\node [style=none] (19) at (2.5, -0.05) {};
		\node [style=proj] (20) at (1.75, -0.05) {$P$};
		\node [style=none] (21) at (1.75, -0.3) {};
		\node [style=none] (22) at (2.5, -0.3) {};
		\node [style=map] (24) at (-3.875, -1.425) {$x$};
		\node [style=none] (25) at (-3.875, -1.8) {};
		\node [style=none] (26) at (-3.25, -1.8) {};
		\node [style=map] (30) at (-1.65, -1.425) {$x$};
		\node [style=none] (31) at (-1.65, -1.8) {};
		\node [style=none] (32) at (-1.025, -1.8) {};
		\node [style=ket] (33) at (-4.625, 1.55) {$c$};
		\node [style=ket] (34) at (-3.875, 1.55) {$c'$};
		\node [style=none] (35) at (-3.875, 2.05) {};
		\node [style=none] (36) at (-4.625, 2.05) {};
		\node [style=ket] (37) at (-1.775, 1.55) {$c$};
		\node [style=ket] (38) at (-1.025, 1.55) {$c'$};
		\node [style=none] (39) at (-1.025, 2.05) {};
		\node [style=none] (40) at (-1.775, 2.05) {};
		\node [style=none] (41) at (-6, 0) {\LARGE$\displaystyle\sum$};
		\node [style=none] (42) at (-6, -0.5) {$c, c' \in C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (1.center) to (0);
		\draw [style=x-wire, in=-90, out=180] (1.center) to (2);
		\draw [style=x-wire] (3.center) to (1.center);
		\draw [style=x-wire] (0) to (4.center);
		\draw [style=x-wire] (4.center) to (5);
		\draw [style=x-wire, in=90, out=0] (4.center) to (6.center);
		\draw [style=x-wire] (9.center) to (8);
		\draw [style=x-wire, in=-90, out=180] (9.center) to (10);
		\draw [style=x-wire] (8) to (12.center);
		\draw [style=x-wire] (12.center) to (13);
		\draw [style=x-wire, in=90, out=180] (12.center) to (14.center);
		\draw [style=x-wire] (19.center) to (17.center);
		\draw [style=x-wire] (20) to (18.center);
		\draw [style=x-wire] (20) to (21.center);
		\draw [style=x-wire] (19.center) to (22.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=1.75] (22.center) to (21.center);
		\draw [style=x-wire] (24) to (25.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=1.75] (26.center) to (25.center);
		\draw [style=x-wire] (24) to (3.center);
		\draw [style=x-wire] (30) to (31.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=1.75] (32.center) to (31.center);
		\draw [style=x-wire] (30) to (14.center);
		\draw [style=x-wire] (34) to (35.center);
		\draw [style=x-wire] (33) to (36.center);
		\draw [style=x-wire] (38) to (39.center);
		\draw [style=x-wire] (37) to (40.center);
		\draw [style=x-wire] (6.center) to (26.center);
		\draw [style=x-wire] (32.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/xac-proj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (8) at (-1.35, 0) {$\mathring{A}$};
		\node [style=none] (9) at (-1.35, -0.5) {};
		\node [style=none] (10) at (-1.975, 1) {};
		\node [style=none] (11) at (-1.35, -1) {};
		\node [style=none] (12) at (-1.35, 0.5) {};
		\node [style=none] (13) at (-1.35, 1) {};
		\node [style=none] (14) at (-0.75, -1) {};
		\node [style=none] (15) at (0, 0) {+};
		\node [style=map] (16) at (1.5, 0) {$\mathring{C}$};
		\node [style=none] (17) at (1.5, -0.5) {};
		\node [style=none] (18) at (0.875, 1) {};
		\node [style=none] (19) at (1.5, -1) {};
		\node [style=none] (20) at (1.5, 0.5) {};
		\node [style=none] (21) at (1.5, 1) {};
		\node [style=none] (22) at (0.85, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (9.center) to (8);
		\draw [style=x-wire, in=-90, out=180] (9.center) to (10.center);
		\draw [style=x-wire] (11.center) to (9.center);
		\draw [style=x-wire] (8) to (12.center);
		\draw [style=x-wire] (12.center) to (13.center);
		\draw [style=x-wire, in=90, out=0] (12.center) to (14.center);
		\draw [style=x-wire] (17.center) to (16);
		\draw [style=x-wire, in=-90, out=180] (17.center) to (18.center);
		\draw [style=x-wire] (19.center) to (17.center);
		\draw [style=x-wire] (16) to (20.center);
		\draw [style=x-wire] (20.center) to (21.center);
		\draw [style=x-wire, in=90, out=180] (20.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/xb-colouring-cond-deriv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1.25, 0.5) {$B$};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (4) at (-1.25, 1.25) {};
		\node [style=none] (7) at (0, 0) {=};
		\node [style=none] (8) at (0.75, 0) {0};
		\node [style=proj] (9) at (-1.75, -0.75) {$\overline{P_s}$};
		\node [style=proj] (10) at (-0.75, -0.75) {$P_s$};
		\node [style=none] (11) at (-1.75, -1.25) {};
		\node [style=none] (12) at (-0.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (1.center) to (0);
		\draw [style=x-wire] (0) to (4.center);
		\draw [style=x-wire, in=90, out=0] (1.center) to (10);
		\draw [style=x-wire, in=90, out=-180] (1.center) to (9);
		\draw [style=x-wire] (10) to (12.center);
		\draw [style=x-wire] (9) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/xb-colouring-cond.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1.25, 0) {$B$};
		\node [style=none] (1) at (-1.25, -0.5) {};
		\node [style=none] (2) at (-1.875, 1) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=none] (4) at (-1.25, 0.5) {};
		\node [style=none] (5) at (-1.25, 1.75) {};
		\node [style=none] (6) at (-0.65, -1) {};
		\node [style=none] (7) at (0, 0) {=};
		\node [style=none] (8) at (0.75, 0) {0};
		\node [style=proj] (9) at (-1.875, 1.25) {$P_s$};
		\node [style=proj] (10) at (-1.25, -1.25) {$P_s$};
		\node [style=none] (11) at (-1.25, -1.75) {};
		\node [style=none] (12) at (-1.875, 1.75) {};
		\node [style=none] (13) at (-0.65, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (1.center) to (0);
		\draw [style=x-wire, in=-90, out=180] (1.center) to (2.center);
		\draw [style=x-wire] (3.center) to (1.center);
		\draw [style=x-wire] (0) to (4.center);
		\draw [style=x-wire] (4.center) to (5.center);
		\draw [style=x-wire, in=90, out=0] (4.center) to (6.center);
		\draw [style=x-wire] (2.center) to (9);
		\draw [style=x-wire] (9) to (12.center);
		\draw [style=x-wire] (3.center) to (10);
		\draw [style=x-wire] (10) to (11.center);
		\draw [style=x-wire] (6.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/xb-indepset-cond-leftmul.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1.75, -0.875) {$B$};
		\node [style=proj] (7) at (-1, 0.75) {$P$};
		\node [style=proj] (8) at (-1, -0.75) {$P$};
		\node [style=none] (10) at (-1, 1.375) {};
		\node [style=ket] (11) at (-1.75, -1.625) {$i$};
		\node [style=none] (13) at (0, 0) {=};
		\node [style=none] (14) at (1.625, 1) {};
		\node [style=proj] (15) at (1.625, 0) {$P$};
		\node [style=none] (16) at (1.625, -1) {};
		\node [style=none] (19) at (0.875, 0) {$\beta_i$};
		\node [style=none] (20) at (-1, -1.625) {};
		\node [style=none] (21) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (7) to (10.center);
		\draw [style=x-wire] (16.center) to (15);
		\draw [style=x-wire] (15) to (14.center);
		\draw [style=x-wire] (11) to (0);
		\draw [style=x-wire] (20.center) to (8);
		\draw [style=x-wire, in=180, out=90, looseness=1.25] (0) to (21.center);
		\draw [style=x-wire] (8) to (21.center);
		\draw [style=x-wire] (21.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/xb-indepset-cond-rewr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1.25, 0) {$B$};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (-1.25, -0.5) {};
		\node [style=none] (3) at (-0.75, 1) {};
		\node [style=none] (4) at (-1.75, 1) {};
		\node [style=none] (5) at (-1.75, -1) {};
		\node [style=none] (6) at (-0.75, -1) {};
		\node [style=proj] (7) at (-1.75, 1.25) {$P$};
		\node [style=proj] (8) at (-0.75, 1.25) {$\overline{P}$};
		\node [style=none] (9) at (-0.75, 1.75) {};
		\node [style=none] (10) at (-1.75, 1.75) {};
		\node [style=ket] (11) at (-1.75, -1.125) {$i$};
		\node [style=none] (14) at (-0.75, -1) {};
		\node [style=none] (15) at (0, 0) {=};
		\node [style=none] (16) at (1.625, 0.5) {};
		\node [style=proj] (17) at (1.625, 0) {$P$};
		\node [style=none] (18) at (1.625, -0.25) {};
		\node [style=none] (19) at (2.375, -0.25) {};
		\node [style=none] (20) at (2.375, 0.5) {};
		\node [style=none] (21) at (0.875, 0) {$c_{ij} \ccdot$};
		\node [style={ket_s}] (22) at (-0.75, -1.125) {$j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (2.center) to (0);
		\draw [style=x-wire] (0) to (1.center);
		\draw [style=x-wire, in=0, out=90] (6.center) to (2.center);
		\draw [style=x-wire, in=180, out=90] (5.center) to (2.center);
		\draw [style=x-wire, in=-90, out=-180] (1.center) to (4.center);
		\draw [style=x-wire, in=-90, out=0] (1.center) to (3.center);
		\draw [style=x-wire] (4.center) to (7);
		\draw [style=x-wire] (3.center) to (8);
		\draw [style=x-wire] (7) to (10.center);
		\draw [style=x-wire] (8) to (9.center);
		\draw [style=x-wire] (11) to (5.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=1.75] (18.center) to (19.center);
		\draw [style=x-wire] (18.center) to (17);
		\draw [style=x-wire] (19.center) to (20.center);
		\draw [style=x-wire] (17) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/xb-indepset-cond.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1.25, 0) {$B$};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (-1.25, -0.5) {};
		\node [style=none] (3) at (-0.75, 1) {};
		\node [style=none] (4) at (-1.75, 1) {};
		\node [style=none] (5) at (-1.75, -1) {};
		\node [style=none] (6) at (-0.75, -1) {};
		\node [style=proj] (7) at (-1.75, 1.25) {$P$};
		\node [style=proj] (8) at (-0.75, 1.25) {$\overline{P}$};
		\node [style=none] (9) at (-0.75, 1.75) {};
		\node [style=none] (10) at (-1.75, 1.75) {};
		\node [style=map] (11) at (-1.75, -1.25) {$x$};
		\node [style=none] (12) at (-1.75, -1.5) {};
		\node [style=none] (13) at (-0.75, -1.5) {};
		\node [style=none] (14) at (-0.75, -1) {};
		\node [style=none] (15) at (0, 0) {=};
		\node [style=none] (16) at (1.625, 0.5) {};
		\node [style=proj] (18) at (1.625, 0) {$P$};
		\node [style=none] (19) at (1.625, -0.25) {};
		\node [style=none] (20) at (2.375, -0.25) {};
		\node [style=none] (21) at (2.375, 0.5) {};
		\node [style=none] (22) at (0.875, 0) {$c_x \ccdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (2.center) to (0);
		\draw [style=x-wire] (0) to (1.center);
		\draw [style=x-wire, in=0, out=90] (6.center) to (2.center);
		\draw [style=x-wire, in=180, out=90] (5.center) to (2.center);
		\draw [style=x-wire, in=-90, out=-180] (1.center) to (4.center);
		\draw [style=x-wire, in=-90, out=0] (1.center) to (3.center);
		\draw [style=x-wire] (4.center) to (7);
		\draw [style=x-wire] (3.center) to (8);
		\draw [style=x-wire] (7) to (10.center);
		\draw [style=x-wire] (8) to (9.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=1.75] (12.center) to (13.center);
		\draw [style=x-wire] (12.center) to (11);
		\draw [style=x-wire] (13.center) to (14.center);
		\draw [style=x-wire] (11) to (5.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=1.75] (19.center) to (20.center);
		\draw [style=x-wire] (19.center) to (18);
		\draw [style=x-wire] (20.center) to (21.center);
		\draw [style=x-wire] (18) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/xb-proj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0) {$B$};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (0.5, 1) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (-0.5, -1) {};
		\node [style=none] (6) at (0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (2.center) to (0);
		\draw [style=x-wire] (0) to (1.center);
		\draw [style=x-wire, in=0, out=90] (6.center) to (2.center);
		\draw [style=x-wire, in=180, out=90] (5.center) to (2.center);
		\draw [style=x-wire, in=-90, out=-180] (1.center) to (4.center);
		\draw [style=x-wire, in=-90, out=0] (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/xkn-proj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.375, -0.625) {};
		\node [style=none] (1) at (-1.375, 0.625) {};
		\node [style=none] (2) at (-0.625, -0.625) {};
		\node [style=none] (3) at (-0.625, 0.625) {};
		\node [style=none] (4) at (0, 0) {$-$};
		\node [style=none] (5) at (0.625, -0.625) {};
		\node [style=none] (6) at (0.625, 0.625) {};
		\node [style=none] (7) at (1.375, -0.625) {};
		\node [style=none] (8) at (1.375, 0.625) {};
		\node [style=none] (9) at (1, 0.2) {};
		\node [style=none] (10) at (1, -0.175) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, bend right=90, looseness=2.25] (1.center) to (3.center);
		\draw [style=x-wire, in=90, out=90, looseness=2.25] (0.center) to (2.center);
		\draw [style=x-wire, in=-180, out=-90] (6.center) to (9.center);
		\draw [style=x-wire, in=-90, out=0] (9.center) to (8.center);
		\draw [style=x-wire] (9.center) to (10.center);
		\draw [style=x-wire, in=90, out=180] (10.center) to (5.center);
		\draw [style=x-wire, in=90, out=0] (10.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

